Automorphism group and ad-invariant metric on all six dimensional solvable real Lie algebras

Using adjoint representation of Lie algebras, we calculate the automorphism group and ad-invariant metric on six dimensional solvable real Lie algebras with 5, 4 and 3 dimensional nilradicals.

==> (inline-0) <==
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 1: The automorphism groups of six dimensional solvable real Lie algebras with nilradical 5 }\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline \vspace{-3.5mm}
$g_{6,1}$\\
$0<\mid\delta\mid\leq\mid\gamma\mid\leq\mid\beta\mid\leq\mid\alpha\mid\leq1$
&$f^{1}_{16}=1,f^{2}_{26}=\alpha,f^{3}_{36}=\beta
,f^{4}_{46}=\gamma,f^{5}_{56}=\delta$ &
$\left(\begin{array}{cccccc}
a_{1} & 0 & 0 & 0 & 0 & 0 \\
0 & a_{2} & 0 & 0 & 0 & 0 \\
0 & 0 & a_{3} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{4}& 0 & 0 \\
0 & 0 & 0& 0 & a_{5} & 0\\
a_{6} & a_{7} & a_{8}& a_{9}& a_{10} & 1\\
\end{array}
\right)$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,2}$\\
$0<\mid\delta\mid\leq\mid\gamma\mid\leq1$
&$f^{1}_{16}=\alpha,f^{1}_{26}=1,f^{2}_{26}=\alpha,f^{3}_{36}=1,f^{4}_{46}=\gamma,f^{5}_{56}=\delta$
& $\left(\begin{array}{cccccc}
a_{2} & 0 & 0 & 0 & 0 & 0 \\
a_{1} & a_{2} & 0 & 0 & 0 & 0 \\
0 & 0 & a_{3} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{4}& 0 & 0 \\
0 & 0 & 0& 0 & a_{5} & 0\\
a_{6} & a_{7} & a_{8}& a_{9}& a_{10} & 1\\
\end{array}
\right)$  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,3}$\\
\vspace{-3.5mm} $0<\mid\delta\mid\leq1$
&$f^{1}_{16}=\alpha,f^{1}_{26}=1,f^{2}_{26}=\alpha,f^{2}_{36}=1,f^{3}_{36}=\alpha$
& $\left(\begin{array}{cccccc}
a_{3} & 0 & 0 & 0 & 0 & 0 \\
a_{2} & a_{3} & 0 & 0 & 0 & 0 \\
a_{1} & a_{2}& a_{3} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{4}& 0 & 0 \\
0 & 0 & 0& 0 & a_{5} & 0\\
a_{6} & a_{7} & a_{8}& a_{9}& a_{10} & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{46}=1,f^{5}_{56}=\delta $\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm} $g_{6,4}$
&$f^{1}_{16}=\alpha,f^{1}_{26}=1,f^{2}_{26}=\alpha,f^{2}_{36}=1,f^{3}_{36}=\alpha$
& $\left(\begin{array}{cccccc}
a_{4} & 0 & 0 & 0 & 0 & 0 \\
a_{3} & a_{4} & 0 & 0 & 0 & 0 \\
a_{2} & a_{3}& a_{4} & 0 & 0 & 0 \\
a_{1} & a_{2}& a_{3}& a_{4}& 0 & 0 \\
0 & 0 & 0& 0 & a_{5} & 0\\
a_{6} & a_{7} & a_{8}& a_{9}& a_{10} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{46}=1,f^{4}_{46}=\alpha,f^{5}_{56}=1 $\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm} $g_{6,5}$
&$f^{1}_{16}=1,f^{1}_{26}=1,f^{2}_{26}=1,f^{2}_{36}=1,f^{3}_{36}=1$
& $\left(\begin{array}{cccccc}
a_{5} & 0 & 0 & 0 & 0 & 0 \\
a_{4} & a_{5} & 0 & 0 & 0 & 0 \\
a_{3} & a_{4}& a_{5} & 0 & 0 & 0 \\
a_{2} & a_{3}& a_{4}& a_{5}& 0 & 0 \\
a_{1} & a_{2}& a_{3}& a_{4}& a_{5} & 0\\
a_{6} & a_{7} & a_{8}& a_{9}& a_{10} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{46}=1,f^{4}_{46}=1,f^{4}_{56}=1,f^{5}_{56}=1 $\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 1. (Continued) }\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,6}$\\
\vspace{-3.5mm} $\alpha\leq\beta$
&$f^{1}_{16}=1,f^{2}_{26}=\alpha,f^{2}_{36}=1,f^{3}_{36}=\alpha,f^{4}_{46}=\beta$
& $\left(\begin{array}{cccccc}
a_{1} & 0 & 0 & 0 & 0 & 0 \\
0 & a_{3} & 0 & 0 & 0 & 0 \\
0 & a_{2}& a_{3} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{5}& 0 & 0 \\
0 & 0 & 0& a_{4}& a_{5} & 0\\
a_{6} & a_{7} & a_{8}& a_{9}& a_{10} & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{56}=1,f^{5}_{56}=\beta $\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,7}$\\
\vspace{-3.5mm} $\alpha^{2}+\beta^{2}\neq0$
&$f^{1}_{16}=\alpha,f^{1}_{26}=1,f^{2}_{26}=\alpha,f^{2}_{36}=1,f^{3}_{36}=\alpha$
& $\left(\begin{array}{cccccc}
a_{3} & 0 & 0 & 0 & 0 & 0 \\
a_{2} & a_{3} & 0 & 0 & 0 & 0 \\
a_{1} & a_{2}& a_{3} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{5}& 0 & 0 \\
0 & 0 & 0& a_{4} & a_{5} & 0\\
a_{6} & a_{7} & a_{8}& a_{9}& a_{10} & 1 \\
\end{array}
\right)$ \\
& $,f^{4}_{46}=\beta,f^{4}_{56}=1,f^{5}_{56}=\beta $\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,8}$\\
\vspace{-3.5mm}
$0<\mid\gamma\mid\leq\mid\beta\mid\leq\mid\alpha\mid$
&$f^{1}_{16}=\alpha,f^{2}_{26}=\beta,f^{3}_{36}=\gamma,f^{4}_{46}=p,f^{5}_{46}=-1$
& $\left(\begin{array}{cccccc}
a_{1} & 0 & 0 & 0 & 0 & 0 \\
0 & a_{2} & 0 & 0 & 0 & 0 \\
0 & 0 & a_{3} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{4}& a_{5} & 0 \\
0 & 0 & 0& -a_{5} & a_{4} & 0\\
a_{6} & a_{7} & a_{8}& a_{9}& a_{10} & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{56}=1,f^{5}_{56}=p $\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,9}$\\
\vspace{-3.5mm} $\alpha\neq0$
&$f^{1}_{16}=\alpha,f^{2}_{26}=\beta,f^{2}_{36}=1,f^{3}_{36}=\beta,f^{4}_{46}=p$
& $\left(\begin{array}{cccccc}
a_{1} & 0 & 0 & 0 & 0 & 0 \\
0 & a_{3} & 0 & 0 & 0 & 0 \\
0 & a_{2} & a_{3} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{4}& a_{5} & 0 \\
0 & 0 & 0& -a_{5} & a_{4} & 0\\
a_{6} & a_{7} & a_{8}& a_{9}& a_{10} & 1\\
\end{array}
\right)$ \\
& $,f^{5}_{46}=-1,f^{4}_{56}=1,f^{5}_{56}=p $\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,10}$\\
\vspace{-3.5mm}
&$f^{1}_{16}=\alpha,f^{1}_{26}=1,f^{2}_{26}=\alpha,f^{2}_{36}=1,f^{3}_{36}=\alpha$
& $\left(\begin{array}{cccccc}
a_{3} & 0 & 0 & 0 & 0 & 0 \\
a_{2} & a_{3} & 0 & 0 & 0 & 0 \\
a_{1} & a_{2} & a_{3} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{4}& a_{5} & 0 \\
0 & 0 & 0 & -a_{5}& a_{4} & 0\\
a_{6} & a_{7} & a_{8}& a_{9}& a_{10} & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{46}=p,f^{5}_{46}=-1,f^{4}_{56}=1,f^{5}_{56}=p$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,11}$\\
$\alpha s \neq0$ \vspace{-3.5mm}
&$f^{1}_{16}=\alpha,f^{2}_{26}=p,f^{3}_{26}=-1,f^{2}_{36}=1,f^{3}_{36}=p$
& $\left(\begin{array}{cccccc}
a_{1} & 0 & 0 & 0 & 0 & 0 \\
0 & a_{2} & a_{3} & 0 & 0 & 0 \\
0 & -a_{3} & a_{2} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{5}& -a_{4} & 0 \\
0 & 0 & 0 & a_{4}& a_{5} & 0\\
a_{6} & a_{7} & a_{8}& a_{9}& a_{10} & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{46}=q,f^{5}_{46}=-s,f^{4}_{56}=s,f^{5}_{56}=q$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 1. (Continued)}\\
\hline
\hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,12}$\\
\vspace{-3.5mm}
 $\alpha\neq0$
&$f^{1}_{16}=\alpha,f^{2}_{26}=p,f^{3}_{26}=-1,f^{2}_{36}=1,f^{3}_{36}=p,f^{2}_{46}=1$
& $\left(\begin{array}{cccccc}
a_{1} & 0 & 0 & 0 & 0 & 0 \\
0 & a_{4} & a_{5} & 0 & 0 & 0 \\
0 & -a_{5} & a_{4} & 0 & 0 & 0 \\
0 & a_{2}& a_{3} & a_{4}& a_{5} & 0 \\
0 & -a_{3}& a_{2} & -a_{5}& a_{4} & 0\\
a_{6} & a_{7} & a_{8}& a_{9}& a_{10} & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{46}=p,f^{5}_{46}=-1,f^{3}_{56}=1,f^{4}_{56}=1 ,f^{5}_{56}=p$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,13}$\\
\vspace{-3.5mm} \small{if  $\alpha^{2}+\beta^{2}=0$ then $h=0$ }
&$f^{1}_{23}=1,f^{1}_{16}=\alpha+\beta,f^{2}_{26}=\alpha,f^{3}_{36}=\beta$
& $\left(\begin{array}{cccccc}
a_{2}a_{4} & 0 & 0 & 0 & 0 & 0 \\
a_{1} & a_{2} & 0 & 0 & 0 & 0 \\
a_{3} & 0 & a_{4} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{5}& 0 & 0 \\
0 & 0 & 0& 0 & a_{6} & 0\\
a_{7} & \frac{a_{3}\alpha}{a_{4}} & -\frac{a_{1}\beta}{a_{2}}& a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
\small{but if $h\neq0$ then $\alpha$ or $\beta\neq0$ }& $,f^{4}_{46}=1,f^{5}_{56}=h$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,14}$\\
\vspace{-3.5mm}
&$f^{1}_{23}=1,f^{1}_{16}=\alpha+\beta,f^{2}_{26}=\alpha,f^{3}_{36}=\beta$
& $\left(\begin{array}{cccccc}
a_{2}a_{4} & 0 & 0 & 0 & 0 & 0 \\
a_{1} & a_{2} & 0 & 0 & 0 & 0 \\
a_{3} & 0 & a_{4} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{5}& 0 & 0 \\
a_{6} & 0 & 0& 0 & a_{2}a_{4} & 0\\
a_{7} & \frac{a_{3}\alpha}{a_{4}} & -\frac{a_{1}\beta}{a_{2}}& a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{46}=1,f^{1}_{56}=1,f^{5}_{56}=\alpha+\beta$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,15}$\\
\vspace{-3.5mm}
&$f^{1}_{23}=1,f^{1}_{16}=1+h,f^{2}_{26}=1,f^{4}_{26}=1$ &
$\left(\begin{array}{cccccc}
a_{1}a_{3} & 0 & 0 & 0 & 0 & 0 \\
-\frac{a_{1}a_{7}}{h} & a_{1} & 0 & a_{2} & 0 & 0 \\
a_{3}a_{6} & 0 & a_{3} & 0 & a_{4} & 0 \\
0 & 0 & 0 & a_{1}& 0 & 0 \\
0 & 0 & 0& 0 & a_{3} & 0\\
a_{5} & a_{6} & a_{7}& a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{36}=h,f^{5}_{36}=1,f^{4}_{46}=1,f^{5}_{56}=h$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,16}$\\
\vspace{-3.5mm}
&$f^{1}_{23}=1,f^{1}_{16}=1,f^{2}_{26}=1,f^{4}_{26}=1$ &
$\left(\begin{array}{cccccc}
a_{2} & 0 & 0 & 0 & 0 & 0 \\
a_{1} & a_{2} & 0 & a_{3} & 0 & 0 \\
a_{6} & 0 & 1 & 0 & a_{4} & 0 \\
a_{2}a_{7}+a_{3} & 0 & 0 & a_{2}& 0 & 0 \\
0 & 0 & 0& 0 & 1 & 0\\
a_{5} & a_{6} & a_{7}& a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{5}_{36}=1,f^{1}_{46}=1,f^{4}_{46}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,17}$\\
\vspace{-3.5mm} $\alpha^{2}+\epsilon^{2}\neq0$
&$f^{1}_{23}=1,f^{1}_{16}=\alpha,f^{2}_{26}=\alpha,f^{4}_{36}=1$
& $\left(\begin{array}{cccccc}
a_{2}a_{3} & 0 & 0 & 0 & 0 & 0 \\
a_{1} & a_{2} & 0 & 0 & 0 & 0 \\
\small {-\frac{\small{-\alpha a_{3}a_{7}+\alpha\epsilon a_{4}+\epsilon a_{3}-\epsilon a_{2}a_{3}}}{\small{\alpha^{2}}}}& 0 & a_{3} & a_{4} & 0 & 0 \\
\frac{\epsilon a_{3}(a_{2}-1)}{\alpha} & 0 & 0 & a_{3} & 0 & 0\\
0 & 0 & 0 & 0 & a_{5} & 0 \\
a_{6} & a_{7} & 0 & a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
$,\alpha\epsilon=0$ &$,f^{1}_{46}=\epsilon,f^{5}_{56}=1 $\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 1. (Continued)}\\
\hline \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,18}$\\
\vspace{-3.5mm} $\beta\neq0$
&$f^{1}_{23}=1,f^{1}_{16}=1+\alpha,f^{2}_{26}=\alpha,f^{3}_{36}=1,f^{4}_{36}=1$
& $\left(\begin{array}{cccccc}
a_{1}a_{2} & 0 & 0 & 0 & 0 & 0 \\
-a_{1}a_{7} & a_{1} & 0 & 0 & 0 & 0 \\
\frac{a_{2}a_{6}}{\alpha} & 0 & a_{2} & a_{3} & 0 & 0 \\
0 & 0 & 0 & a_{2}& 0 & 0 \\
0 & 0 & 0 & 0 & a_{4} & 0\\
a_{5} & a_{6} & a_{7}& a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{46}=1,f^{5}_{56}=\beta$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,19}$\\
\vspace{-3.5mm}
&$f^{1}_{23}=1,f^{1}_{16}=1+\alpha,f^{2}_{26}=\alpha,f^{3}_{36}=1,f^{4}_{36}=1$
& $\left(\begin{array}{cccccc}
a_{1}a_{2} & 0 & 0 & 0 & 0 & 0 \\
-a_{1}a_{7} & a_{1} & 0 & 0 & 0 & 0 \\
\frac{a_{2}a_{6}}{\alpha} & 0 & a_{2} & a_{3} & 0 & 0 \\
0 & 0 & 0 & a_{2}& 0 & 0 \\
a_{4} & 0 & 0 & 0 & a_{1}a_{2} & 0\\
a_{5} & a_{6} & a_{7}& a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{46}=1,f^{1}_{56}=1,f^{5}_{56}=1+\alpha$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,20}$\\
\vspace{-3.5mm} $\beta\neq0$
&$f^{1}_{23}=1,f^{1}_{16}=1,f^{3}_{36}=1,f^{4}_{36}=1,f^{1}_{46}=1$
& $\left(\begin{array}{cccccc}
a_{2} & 0 & 0 & 0 & 0 & 0 \\
-a_{7} & 1 & 0 & 0 & 0 & 0 \\
a_{1} & 0 & a_{2} & a_{3} & 0 & 0 \\
-a_{2}a_{6}+a_{3} & 0 & 0 & a_{2}& 0 & 0 \\
0 & 0 & 0 & 0 & a_{4} & 0\\
a_{5} & a_{6} & a_{7}& a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{46}=1,f^{5}_{56}=\beta$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,21}$\\
\vspace{-3.5mm}
 $h\neq0$
&$f^{1}_{23}=1,f^{1}_{16}=2\alpha,f^{2}_{26}=\alpha,f^{3}_{26}=1$
& $\left(\begin{array}{cccccc}
a_{1}^{2} & 0 & 0 & 0 & 0 & 0 \\
\frac{a_{1}a_{6}+\alpha a_{2} a_{6}-\alpha a_{1} a_{7}}{\alpha^{2}}& a_{1} & a_{2} & 0 & 0 & 0 \\
\frac{ a_{1}a_{6}}{\alpha} & 0 & a_{1} & 0 & 0 & 0\\
0 & 0 & 0 & a_{3} & 0 & 0 \\
0 & 0 & 0 & 0 & a_{4} & 0 \\
a_{5} & a_{6} & a_{7} & a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{36}=\alpha,f^{4}_{46}=1,f^{5}_{56}=h$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,22}$\\
\vspace{-3.5mm}
&$f^{1}_{23}=1,f^{1}_{16}=2\alpha,f^{2}_{26}=\alpha,f^{3}_{26}=1$
& $\left(\begin{array}{cccccc}
a_{1}^{2} & 0 & 0 & 0 & 0 & 0 \\
\frac{a_{1}a_{6}+\alpha a_{2} a_{6}-\alpha a_{1} a_{7}}{\alpha^{2}}& a_{1} & a_{2} & 0 & 0 & 0 \\
\frac{ a_{1}a_{6}}{\alpha} & 0 & a_{1} & 0 & 0 & 0\\
0 & 0 & 0 & a_{3} & 0 & 0 \\
a_{4} & 0 & 0 & 0 & a_{1}^2 & 0 \\
a_{5} & a_{6} & a_{7} & a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{36}=\alpha,f^{4}_{46}=1,f^{1}_{56}=1,f^{5}_{56}=2\alpha$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,23}$\\
\vspace{-3.5mm} $\epsilon h=0$
&$f^{1}_{23}=1,f^{1}_{16}=2\alpha,f^{2}_{26}=\alpha,f^{3}_{26}=1,f^{3}_{36}=\alpha$
& $\left(\begin{array}{cccccc}
a_{2}^{2} & 0 & 0 & 0 & 0 & 0 \\
a_{1}& a_{2} & a_{3} & a_{4} & 0 & 0 \\
\frac{ a_{2}a_{7}}{\alpha} & 0 & a_{2} & a_{3} & 0 & 0\\
0 & 0 & 0 & a_{2} & 0 & 0 \\
-\frac{ \epsilon(a_{2}^2-a_{5})}{h} & 0 & 0 & 0 & a_{5} & 0 \\
a_{6} & a_{7} & \frac{a_{2}a_{7}+\alpha a_{3} a_{7}-a_{1} \alpha^{2}}{a_{2}\alpha} & a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{36}=1,f^{4}_{46}=\alpha,f^{1}_{56}=\epsilon,f^{5}_{56}=2\alpha+h$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 1. (Continued)}\\
\hline \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,24}$\\
&$f^{1}_{23}=1,f^{3}_{26}=1,f^{4}_{36}=1,f^{1}_{46}=h,f^{5}_{56}=1$
& $\left(\begin{array}{cccccc}
1 & 0 & 0 & 0 & 0 & 0 \\
a_{1} & 1 & a_{2} & a_{3} & 0 & 0 \\
ha_{3}+a_{7}-a_{2}a_{6} & 0 & 1 & a_{2} & 0 & 0 \\
ha_{2}-a_{6} & 0 & 0 & 1 & 0 & 0 \\
0 & 0 & 0& 0 & a_{4} & 0\\
a_{5} & a_{6} & a_{7}& a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,25}$\\
\vspace{-3.5mm}
&$f^{1}_{23}=1,f^{1}_{16}=1+h,f^{2}_{26}=1,f^{3}_{36}=h$ &
$\left(\begin{array}{cccccc}
a_{1}a_{2} & 0 & 0 & 0 & 0 & 0 \\
-\frac{a_{1}a_{7}}{h} & a_{1} & 0 & 0 & 0 & 0 \\
a_{2}a_{6}& 0 & a_{2} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{3} & a_{4} & 0\\
0 & 0 & 0 & 0 & a_{3} & 0 \\
a_{5} & a_{6} & a_{7} & a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
 &$,f^{4}_{46}=\beta,f^{5}_{46}=1,f^{5}_{56}=\beta $\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,26}$\\
\vspace{-3.5mm}
&$f^{1}_{23}=1,f^{1}_{16}=1+h,f^{2}_{26}=1,f^{3}_{36}=h,f^{4}_{46}=1+h$
& $\left(\begin{array}{cccccc}
a_{1}a_{2} & 0 & 0 & 0 & 0 & 0 \\
-\frac{a_{1}a_{7}}{h} & a_{1} & 0 & 0 & 0 & 0 \\
a_{2}a_{6}& 0 & a_{2} & 0 & 0 & 0 \\
a_{3} & 0 & 0 & a_{1}a_{2} & a_{4} & 0\\
a_{4} & 0 & 0 & 0 & a_{1}a_{2} & 0 \\
a_{5} & a_{6} & a_{7} & a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{5}_{46}=1,f^{1}_{56}=1,f^{5}_{56}=1+h$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,27}$\\
\vspace{-3.5mm} $\alpha^{2}+\beta^{2}\neq0$
&$f^{1}_{23}=1,f^{1}_{16}=\alpha+\beta,f^{2}_{26}=\alpha,f^{3}_{36}=\beta,f^{4}_{36}=1$
& $\left(\begin{array}{cccccc}
a_{2}a_{3} & 0 & 0 & 0 & 0 & 0 \\
a_{1} & a_{2} & 0 & 0 & 0 & 0 \\
-\frac{\alpha \epsilon a_{4}-\alpha^{2}a_{3}a_{7}+\alpha^{2}\epsilon a_{5}+\epsilon a_{3}-\epsilon a_{2}a_{3}}{\alpha^{3}}& 0 & a_{3} & a_{4} & a_{5} & 0 \\
-\frac{\epsilon(\alpha a_{4}+a_{3}-a_{2}a_{3})}{\alpha^{2}} & 0 & 0 & a_{3}& a_{4} & 0 \\
\frac{\epsilon a_{3}(a_{2}-1)}{\alpha}& 0 & 0 & 0 & a_{3} & 0\\
a_{6} & a_{7}& -\frac{a_{1}\beta}{a_{2}}& a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
$,\alpha\epsilon=0$& $,f^{4}_{46}=\beta,f^{5}_{46}=1,f^{1}_{56}=\epsilon,f^{5}_{56}=\beta$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,28}$\\
\vspace{-3.5mm}
&$f^{1}_{23}=1,f^{1}_{16}=2,f^{2}_{26}=1,f^{3}_{26}=1$ &
$\left(\begin{array}{cccccc}
a_{1}^{2} & 0 & 0 & 0 & 0 & 0 \\
a_{1}a_{6}+ a_{2} a_{6}- a_{1} a_{7}& a_{1} & a_{2} & 0 & 0 & 0 \\
a_{1}a_{6} & 0 & a_{1} & 0 & 0 & 0\\
0 & 0 & 0 & a_{3} & a_{4} & 0 \\
0 & 0 & 0 & 0 & a_{3} & 0 \\
a_{5} & a_{6} & a_{7} & a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{36}=1,f^{4}_{46}=\beta,f^{5}_{46}=1,f^{5}_{56}=\beta$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,29}$\\
\vspace{-3.5mm}
&$f^{1}_{23}=1,f^{1}_{16}=2,f^{2}_{26}=1,f^{3}_{26}=1,f^{3}_{36}=1$
& $\left(\begin{array}{cccccc}
a_{2}^{2} & 0 & 0 & 0 & 0 & 0 \\
a_{1}a_{6}-a_{2}a_{7}+a_{2}a_{6} & a_{2} & a_{1} & 0 & 0 & 0 \\
a_{2}a_{6}& 0 & a_{2} & 0 & 0 & 0 \\
a_{3} & 0 & 0 & a_{2}^{2}& a_{4} & 0 \\
a_{4} & 0 & 0 & 0 & a_{2}^{2} & 0\\
a_{5} & a_{6} & a_{7}& a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{46}=2,f^{5}_{46}=1,f^{1}_{56}=1,f^{5}_{56}=2$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 1. (Continued)}\\
\hline \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,30}$\\
\vspace{-3.5mm} &$f^{1}_{23}=1,f^{3}_{26}=1,f^{4}_{46}=1$ &
$\left(\begin{array}{cccccc}
a_{2}^{2} & 0 & 0 & 0 & 0 & 0 \\
a_{1}& a_{2} & a_{3} & 0 & 0 & 0 \\
a_{2}a_{7} & 0 & a_{2} & 0 & 0 & 0\\
0 & 0 & 0 & a_{4} & a_{5} & 0 \\
0 & 0 & 0 & 0 & a_{4} & 0 \\
a_{6} & 0 & a_{7} & a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{5}_{46}=1,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,31}$\\
\vspace{-3.5mm}
&$f^{1}_{23}=1,f^{1}_{16}=2,f^{2}_{26}=1,f^{3}_{26}=1,f^{3}_{36}=1$
& $\left(\begin{array}{cccccc}
a_{1}^{2} & 0 & 0 & 0 & 0 & 0 \\
a_{1}a_{6}+ a_{2} a_{6}- a_{1} a_{7}& a_{1} & a_{2} & a_{3} & a_{4} & 0 \\
a_{1}a_{6} & 0 & a_{1} & a_{2} & a_{3} & 0\\
0 & 0 & 0 & a_{1} & a_{2} & 0 \\
0 & 0 & 0 & 0 & a_{1} & 0 \\
a_{5} & a_{6} & a_{7} & a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{36}=1,f^{4}_{46}=1,f^{5}_{46}=1,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,32}$\\
\vspace{-3.5mm} $2\alpha+h>\gamma$
&$f^{1}_{23}=1,f^{1}_{16}=2\alpha,f^{2}_{26}=\alpha,f^{3}_{26}=1,f^{2}_{36}=-1$
& $\left(\begin{array}{cccccc}
a_{1}^{2}+a_{2}^{2} & 0 & 0 & 0 & 0 & 0 \\
\frac{a_{1}a_{6}+ a_{2}a_{7}+\alpha a_{2}a_{6}-\alpha a_{1}a_{7}}{1+\alpha^{2}}& a_{1} & a_{2} & 0 & 0 & 0 \\
\frac{a_{1}a_{7}- a_{2}a_{6}+\alpha a_{1}a_{6}+\alpha a_{2}a_{7}}{1+\alpha^{2}}& -a_{2} & a_{1} & 0 & 0 & 0 \\
\frac{\epsilon (a_{3}-a_{1}^{2}-a_{2}^{2})}{h} & 0 & 0 & a_{3} & 0 & 0\\
0 & 0 & 0 & 0 & a_{4} & 0 \\
a_{5} & a_{6} & a_{7} & a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
$,\epsilon h=0 $ &$,f^{3}_{36}=\alpha,f^{1}_{46}=\epsilon,f^{4}_{46}=2\alpha+h,f^{5}_{56}=\gamma $\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,33}$\\
\vspace{-3.5mm} $\beta\leq 2\alpha $
&$f^{1}_{23}=1,f^{1}_{16}=2\alpha,f^{2}_{26}=\alpha,f^{3}_{26}=1,f^{2}_{36}=-1$
& $\left(\begin{array}{cccccc}
a_{1}^{2}+a_{2}^{2} & 0 & 0 & 0 & 0 & 0 \\
\frac{a_{1}a_{6}+ a_{2}a_{7}+\alpha a_{2}a_{6}-\alpha a_{1}a_{7}}{1+\alpha^{2}}& a_{1} & a_{2} & 0 & 0 & 0 \\
\frac{a_{1}a_{7}- a_{2}a_{6}+\alpha a_{1}a_{6}+\alpha a_{2}a_{7}}{1+\alpha^{2}}& -a_{2} & a_{1} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{3} & 0 & 0\\
a_{4} & 0 & 0 & 0 & a_{1}^{2}+a_{2}^{2} & 0 \\
a_{5} & a_{6} & a_{7} & a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{36}=\alpha,f^{4}_{46}=\beta,f^{1}_{56}=1,f^{5}_{56}=2\alpha$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,34}$\\
\vspace{-3.5mm}
 $\epsilon h=0$
&$f^{1}_{23}=1,f^{1}_{16}=2\alpha,f^{2}_{26}=\alpha,f^{3}_{26}=1,f^{2}_{36}=-1,f^{3}_{36}=\alpha$
& $\left(\begin{array}{cccccc}
a_{1}^{2}+a_{2}^{2} & 0 & 0 & 0 & 0 & 0 \\
\frac{a_{2}a_{6}- a_{1}a_{7}-\alpha a_{1}a_{6}-\alpha a_{2}a_{7}}{1+\alpha^{2}}& a_{2} & -a_{1} & 0 & 0 & 0 \\
\frac{a_{1}a_{6}+ a_{2}a_{7}+\alpha a_{2}a_{6}-\alpha a_{1}a_{7}}{1+\alpha^{2}}& a_{1} & a_{2} & 0 & 0 & 0 \\
\frac{\epsilon (ha_{4}-a_{3}+a_{1}^{2}+a_{2}^{2})}{h^{2}} & 0 & 0 & a_{3} & a_{4} & 0\\
\frac{\epsilon (a_{3}-a_{1}^{2}-a_{2}^{2})}{h}& 0 & 0 & 0 & a_{3} & 0 \\
a_{5} & a_{6} & a_{7} & a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{46}=2\alpha+h,f^{5}_{46}=1,f^{1}_{56}=\epsilon,f^{5}_{56}=2\alpha+h$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,35}$\\
\vspace{-3.5mm} $\alpha^{2}+\beta^{2}\neq 0$
&$f^{1}_{23}=1,f^{1}_{16}=\alpha+\beta,f^{2}_{26}=\alpha,f^{3}_{36}=\beta$
& $\left(\begin{array}{cccccc}
a_{2}a_{4} & 0 & 0 & 0 & 0 & 0 \\
a_{1} & a_{2} & 0 & 0 & 0 & 0 \\
a_{3} & 0 & a_{4} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{5}& a_{6} & 0 \\
 & 0 & 0& -a_{6} & a_{5} & 0\\
a_{7} & \frac{a_{3}\alpha}{a_{4}} & -\frac{a_{1}\beta}{a_{2}}& a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{46}=\gamma,f^{5}_{46}=1,f^{4}_{56}=-1,f^{5}_{56}=\gamma$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 1. (Continued) }\\
\hline \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,36}$\\
\vspace{-3.5mm}
&$f^{1}_{23}=1,f^{1}_{16}=2\alpha,f^{2}_{26}=\alpha,f^{3}_{26}=1,f^{3}_{36}=\alpha$
& $\left(\begin{array}{cccccc}
a_{2}^{2} & 0 & 0 & 0 & 0 & 0 \\
a_{1}& a_{2} & a_{3} & 0 & 0 & 0 \\
\frac{ a_{2}a_{7}}{\alpha} & 0 & a_{2} & 0 & 0 & 0\\
0 & 0 & 0 & a_{4} &  a_{5} & 0 \\
0 & 0 & 0 & -a_{5} & a_{4} & 0 \\
a_{6} & a_{7} &\frac{a_{2}a_{7}+\alpha a_{3} a_{7}-\alpha^{2}a_{1}}{a_{2}\alpha} & a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{46}=\gamma,f^{5}_{46}=1,f^{4}_{56}=-1,f^{5}_{56}=\gamma$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,37}$\\
\vspace{-3.5mm} $s\neq0$
&$f^{1}_{23}=1,f^{1}_{16}=2\alpha,f^{2}_{26}=\alpha,f^{3}_{26}=1,f^{2}_{36}=-1$
& $\left(\begin{array}{cccccc}
a_{1}^{2}+a_{2}^{2} & 0 & 0 & 0 & 0 & 0 \\
\frac{a_{1}a_{6}+a_{2}a_{7}+\alpha a_{2}a_{6}-\alpha a_{1}a_{7}}{1+\alpha^{2}}& a_{1} & a_{2} & 0 & 0 & 0 \\
\frac{a_{1}a_{7}- a_{2}a_{6}+\alpha a_{1}a_{6}+\alpha a_{2}a_{7}}{1+\alpha^{2}}& -a_{2} & a_{1} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{4} & -a_{3} & 0\\
0 & 0 & 0 & a_{3} & a_{4} & 0 \\
a_{5} & a_{6} & a_{7} & a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{36}=\alpha,f^{4}_{46}=\beta,f^{5}_{46}=s,f^{4}_{56}=-s,f^{5}_{56}=\beta$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,38}$\\
\vspace{-3.5mm}
&$f^{1}_{23}=1,f^{1}_{16}=2\alpha,f^{2}_{26}=\alpha,f^{3}_{26}=1,f^{4}_{26}=1,f^{2}_{36}=-1$
& $\left(\begin{array}{cccccc}
a_{1}^{2}+a_{2}^{2} & 0 & 0 & 0 & 0 & 0 \\
\frac{a_{1}a_{6}+a_{2}a_{7}+\alpha a_{2}a_{6}-\alpha a_{1}a_{7}}{1+\alpha^{2}}& a_{1} & a_{2} & a_{3} & a_{4} & 0 \\
\frac{a_{1}a_{7}- a_{2}a_{6}+\alpha a_{1}a_{6}+\alpha a_{2}a_{7}}{1+\alpha^{2}}& -a_{2} & a_{1} & -a_{4} & a_{3} & 0 \\
0 & 0 & 0 & a_{1} & a_{2} & 0\\
0 & 0 & 0 & -a_{2} & a_{1} & 0 \\
a_{5} & a_{6} & a_{7} & a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{36}=\alpha,f^{5}_{36}=1,f^{4}_{46}=\alpha,f^{5}_{46}=1,f^{4}_{56}=-1,f^{5}_{56}=\alpha$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,39}$\\
\vspace{-3.5mm}$\gamma \neq 0$
&$f^{2}_{15}=1,f^{1}_{45}=1,f^{1}_{16}=1+h,f^{2}_{26}=h+2$ &
$\left(\begin{array}{cccccc}
a_{2}a_{5} & -a_{2}a_{5}a_{8} & 0 & 0 & 0 & 0 \\
0 & a_{2}a_{5}^{2} & 0 & 0 & 0 & 0 \\
0 & 0 & a_{1} & 0 & 0 & 0 \\
-a_{2}a_{8} & \frac{a_{2}a_{8}^{2}}{2} & 0 & a_{2} & 0 & 0 \\
a_{3} & a_{4} & 0& 0 & a_{5} & 0\\
\frac{a_{3}a_{8}+ha_{4}+a_{4}}{a_{5}} & a_{6} & a_{7}& \frac{ha_{3}}{a_{5}}& a_{8} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{36}=\gamma,f^{4}_{46}=h,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,40}$\\
\vspace{-3.5mm}
&$f^{2}_{15}=1,f^{1}_{45}=1,f^{1}_{16}=1+h,f^{2}_{26}=h+2$ &
$\left(\begin{array}{cccccc}
a_{2}a_{5} & -a_{2}a_{5}a_{8} & 0 & 0 & 0 & 0 \\
0 & a_{2}a_{5}^{2} & 0 & 0 & 0 & 0 \\
0 & 0 & a_{1} & a_{2}a_{5}^{2} & 0 & 0 \\
-a_{2}a_{8} & \frac{a_{2}a_{8}^{2}}{2} & 0 & a_{2} & 0 & 0 \\
a_{3} & a_{4} & 0& 0 & a_{5} & 0\\
\frac{a_{3}a_{8}+ha_{4}+a_{4}}{a_{5}} & a_{6} & a_{7}& \frac{ha_{3}}{a_{5}}& a_{8} & 1\\
\end{array}
\right)$ \\
 &$,f^{2}_{36}=1,f^{3}_{36}=h+2,f^{4}_{46}=h,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,41}$\\
\vspace{-3.5mm}
&$f^{2}_{15}=1,f^{1}_{45}=1,f^{1}_{16}=1+h,f^{2}_{26}=h+2$ &
$\left(\begin{array}{cccccc}
a_{2}a_{5} & -a_{2}a_{5}a_{8} & 0 & 0 & 0 & 0 \\
0 & a_{2}a_{5}^{2} & 0 & 0 & 0 & 0 \\
0 & 0 & a_{2} & 0 & 0 & 0 \\
-a_{2}a_{8} & \frac{a_{2}a_{8}^{2}}{2} & a_{1} & a_{2} & 0 & 0 \\
a_{3} & a_{4} & 0& 0 & a_{5} & 0\\
\frac{a_{3}a_{8}+ha_{4}+a_{4}}{a_{5}} & a_{6} & a_{7}& \frac{ha_{3}}{a_{5}}& a_{8} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{36}=h,f^{3}_{46}=1,f^{4}_{46}=h,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 1. (Continued)}\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,42}$\\
\vspace{-3.5mm}
&$f^{2}_{15}=1,f^{1}_{45}=1,f^{1}_{16}=1+h,f^{2}_{26}=h+2$ &
$\left(\begin{array}{cccccc}
a_{1}a_{5} & -a_{1}a_{5}a_{8} & 0 & 0 & 0 & 0 \\
0 & a_{1}a_{5}^{2} & 0 & 0 & 0 & 0 \\
0 & 0 & a_{5} & 0 & 0 & 0 \\
-a_{1}a_{8} & \frac{a_{1}a_{8}^{2}}{2} & 0 & a_{1} & 0 & 0 \\
a_{2} & a_{3} & a_{4}& 0 & a_{5} & 0\\
\frac{a_{2}a_{8}+ha_{3}+a_{3}}{a_{5}} & a_{6} & a_{7}& \frac{ha_{2}}{a_{5}}& a_{8} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{36}=1,f^{4}_{46}=h,f^{3}_{56}=1,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,43}$\\
\vspace{-3.5mm}
&$f^{2}_{15}=1,f^{1}_{45}=1,f^{2}_{26}=1,f^{2}_{36}=1$ &
$\left(\begin{array}{cccccc}
 1 & -a_{8} & 0 & 0 & 0 & 0 \\
 0 & a_{3} & 0 & 0 & 0 & 0 \\
 0& a_{2}-a_{3}a_{4}-a_{3}a_{7}a_{8} & a_{3} & 0 & 0 & 0 \\
-\frac{a_{8}}{a_{3}} & \frac{a_{8}^{2}}{2a_{3}} & 0 & \frac{1}{a_{3}}& 0 & 0 \\
-a_{3}a_{7} & a_{1} & a_{2} & 0 & a_{3} & 0\\
a_{4} &  a_{5} &  a_{6}& a_{7}& a_{8} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{36}=1,f^{4}_{46}=-1,f^{3}_{56}=1,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,44}$\\
\vspace{-3.5mm}
$\gamma\neq0$&$f^{2}_{15}=1,f^{1}_{45}=1,f^{1}_{16}=2,f^{2}_{26}=3$
& $\left(\begin{array}{cccccc}
a_{3}^{2} & -a_{3}^{2}a_{8} & 0 & 0 & 0 & 0 \\
0 & a_{3}^{3} & 0 & 0 & 0 & 0 \\
0 & 0 & a_{1} & 0 & 0 & 0 \\
-a_{3}a_{8} & \frac{a_{3}a_{8}^{2}}{2} & 0 & a_{3}& 0 & 0 \\
a_{3}a_{7}-a_{2}a_{8}-a_{3}a_{8}& \frac{2a_{3}a_{4}-2a_{3}a_{7}a_{8}+2a_{2}a_{8}^{2}+3a_{3}a_{8}^{2}}{4} & 0 & a_{2} & a_{3} & 0\\
a_{4} &  a_{5} &  a_{6}& a_{7}& a_{8} & 1\\
\end{array}
\right)$ \\
 & $,f^{3}_{36}=\gamma,f^{4}_{46}=1,f^{4}_{56}=1,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,45}$\\
\vspace{-3.5mm}
&$f^{2}_{15}=1,f^{1}_{45}=1,f^{1}_{16}=2,f^{2}_{26}=3,f^{2}_{36}=1$
& $\left(\begin{array}{cccccc}
a_{3}^{2} & -a_{3}^{2}a_{8} & 0 & 0 & 0 & 0 \\
0 & a_{3}^{3} & 0 & 0 & 0 & 0 \\
0 & a_{1} & a_{3}^{3} & 0 & 0 & 0 \\
-a_{3}a_{8} & \frac{a_{3}a_{8}^{2}}{2} & 0 & a_{3}& 0 & 0 \\
a_{3}a_{7}-a_{2}a_{8}-a_{3}a_{8}& \frac{2a_{3}a_{4}-2a_{3}a_{7}a_{8}+2a_{2}a_{8}^{2}+3a_{3}a_{8}^{2}}{4} & 0 & a_{2} & a_{3} & 0\\
a_{4} &  a_{5} &  a_{6}& a_{7}& a_{8} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{36}=3,f^{4}_{46}=1,f^{4}_{56}=1,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,46}$\\
\vspace{-3.5mm}
&$f^{2}_{15}=1,f^{1}_{45}=1,f^{1}_{16}=2,f^{2}_{26}=3,f^{3}_{36}=1$
& $\left(\begin{array}{cccccc}
a_{3}^{2} & -a_{3}^{2}a_{8} & 0 & 0 & 0 & 0 \\
0 & a_{3}^{3} & 0 & 0 & 0 & 0 \\
0 & 0 & a_{3} & 0 & 0 & 0 \\
-a_{3}a_{8} & \frac{a_{3}a_{8}^{2}}{2} & a_{2} & a_{3}& 0 & 0 \\
a_{3}a_{7}-a_{2}a_{8}-a_{3}a_{8}& \frac{2a_{3}a_{4}-2a_{3}a_{7}a_{8}+2a_{2}a_{8}^{2}+3a_{3}a_{8}^{2}}{4} & a_{1} & a_{2} & a_{3} & 0\\
a_{4} &  a_{5} &  a_{6}& a_{7}& a_{8} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{46}=1,f^{4}_{46}=1,f^{4}_{56}=1,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,47}$\\
\vspace{-3.5mm} $\gamma\neq 0$&
$f^{2}_{15}=1,f^{1}_{45}=1,f^{1}_{16}=1,f^{2}_{26}=1$ &
$\left(\begin{array}{cccccc}
a_{4} & a_{2} & 0 & 0 & 0 & 0 \\
0 & a_{4} & 0 & 0 & 0 & 0 \\
0 & 0 & a_{1} & 0 & 0 & 0\\
a_{2} & a_{3} & 0 & a_{4} & 0 & 0 \\
a_{8} & a_{5} & 0 & 0 & 1 & 0 \\
a_{5} & a_{6} & a_{7} & a_{8}& 0 & 1\\
\end{array}
\right)$ \\
$\epsilon=\pm1$& $,f^{3}_{36}=\gamma,f^{2}_{46}=\epsilon,f^{4}_{46}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 1. (Continued)}\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,47}$\\
\vspace{-3.5mm} $\gamma\neq 0$&
$f^{2}_{15}=1,f^{1}_{45}=1,f^{1}_{16}=1,f^{2}_{26}=1$ &
$\left(\begin{array}{cccccc}
a_{4}a_{5} & a_{2}a_{5} & 0 & 0 & 0 & 0 \\
0 & a_{4}a_{5}^{2} & 0 & 0 & 0 & 0 \\
0 & 0 & a_{1} & 0 & 0 & 0\\
a_{2} & a_{3} & 0 & a_{4} & 0 & 0 \\
a_{5}a_{9} & a_{5}a_{6} & 0 & 0 & a_{5} & 0 \\
a_{6} & a_{7} & a_{8} & a_{9}& 0 & 1\\
\end{array}
\right)$ \\
$\epsilon=0$& $,f^{3}_{36}=\gamma,f^{4}_{46}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,48}$\\
\vspace{-3.5mm}
&$f^{2}_{15}=1,f^{1}_{45}=1,f^{1}_{16}=1,f^{2}_{26}=1$ &
$\left(\begin{array}{cccccc}
a_{4}a_{5} & a_{2}a_{5} & 0 & 0 & 0 & 0 \\
0 & a_{4}a_{5}^{2} & 0 & 0 & 0 & 0 \\
0& a_{1} & a_{4}a_{5}^{2} & 0 & 0 & 0 \\
a_{2} & a_{3} & 0 & a_{4} & 0 & 0\\
a_{5}a_{9} & a_{5}a_{6} & 0 & 0 & a_{5} & 0 \\
a_{6} & a_{7} & a_{8} & a_{9}& 0 & 1\\
\end{array}
\right)$ \\
 &$,f^{2}_{36}=1,f^{3}_{36}=1,f^{4}_{46}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,49}$\\
\vspace{-3.5mm} $\epsilon=\pm1$
&$f^{2}_{15}=1,f^{1}_{45}=1,f^{1}_{16}=1,f^{2}_{26}=1$ &
$\left(\begin{array}{cccccc}
a_{3} & a_{1} & 0 & 0 & 0 & 0 \\
0 & a_{3} & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 & 0 \\
a_{1} & a_{2} & 0 & a_{3} & 0 & 0\\
a_{8} & a_{5} & a_{4} & 0 & 1 & 0 \\
a_{5} & a_{6} & a_{7} & a_{8}& 0& 1\\
\end{array}
\right)$ \\
& $,f^{2}_{46}=\epsilon,f^{4}_{46}=1,f^{3}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,49}$\\
\vspace{-3.5mm} $\epsilon=0$
&$f^{2}_{15}=1,f^{1}_{45}=1,f^{1}_{16}=1$ &
$\left(\begin{array}{cccccc}
a_{3}a_{5} & a_{1}a_{5} & 0 & 0 & 0 & 0 \\
0 & a_{3}a_{5}^{2} & 0 & 0 & 0 & 0 \\
0 & 0 & a_{5} & 0 & 0 & 0 \\
a_{1} & a_{2} & 0 & a_{3} & 0 & 0\\
a_{5}a_{9} & a_{5}a_{6} & a_{4} & 0 & a_{5} & 0 \\
a_{6} & a_{7} & a_{8} & a_{9}& 0 & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{26}=1,f^{4}_{46}=1,f^{3}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,50}$\\
\vspace{-3.5mm} $\epsilon=1$
&$f^{2}_{15}=1,f^{1}_{45}=1,f^{1}_{16}=1,f^{3}_{36}=1$ &
$\left(\begin{array}{cccccc}
a_{4} & a_{1} & 0 & 0 & 0 & 0 \\
0 & a_{4} & 0 & 0 & 0 & 0 \\
0 & a_{3} & a_{4} & 0 & 0 & 0 \\
a_{1} & a_{2} & a_{3} & a_{4} & 0 & 0\\
a_{8} & a_{5} & 0 & 0 & 1 & 0 \\
a_{5} & a_{6} & a_{7}& a_{8}& 0 & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{26}=1,f^{2}_{36}=1,f^{3}_{46}=1,f^{4}_{46}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,50}$\\
\vspace{-3.5mm} $\epsilon=0$
&$f^{2}_{15}=1,f^{1}_{45}=1,f^{1}_{16}=1,f^{3}_{36}=1$ &
$\left(\begin{array}{cccccc}
a_{4}a_{5} & a_{1}a_{5} & 0 & 0 & 0 & 0 \\
0 & a_{4}a_{5}^{2} & 0 & 0 & 0 & 0 \\
0 & 0 & a_{4} & 0 & 0 & 0 \\
a_{1} & a_{2} & a_{3} & a_{4} & 0 & 0\\
a_{5}a_{9} & a_{5}a_{6} & 0 & 0 & a_{5} & 0 \\
a_{6} & a_{7} & a_{8}& a_{9}& 0 & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{26}=1,f^{3}_{46}=1,f^{4}_{46}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 1. (Continued)}\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,50}$\\
\vspace{-3.5mm} $\epsilon=-1$
&$f^{2}_{15}=1,f^{1}_{45}=1,f^{1}_{16}=1,f^{3}_{36}=1$ &
$\left(\begin{array}{cccccc}
a_{4} & a_{1} & 0 & 0 & 0 & 0 \\
0 & a_{4} & 0 & 0 & 0 & 0 \\
0 & -a_{3} & a_{4} & 0 & 0 & 0 \\
a_{1} & a_{2} & a_{3} & a_{4} & 0 & 0\\
a_{8} & a_{5} & 0 & 0 & 1 & 0 \\
a_{5} & a_{6} & a_{7}& a_{8}& 0 & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{26}=1,f^{2}_{36}=-1,f^{3}_{46}=1,f^{4}_{46}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,51}$\\
\vspace{-3.5mm}
 $\epsilon=1$ &$f^{2}_{15}=1,f^{1}_{45}=1$ &
$\left(\begin{array}{cccccc}
a_{4} & a_{2} & 0 & 0 & 0 & 0 \\
0 & a_{4} & 0 & 0 & 0 & 0 \\
0 & 0 & a_{1} & 0 & 0 & 0 \\
a_{2} & a_{3} & 0 & a_{4} & 0 & 0\\
a_{5} & a_{6} & 0 & a_{7} & 1 & 0 \\
a_{7} & a_{8} & a_{9} & 0 & 0 & 1\\
\end{array}
\right)$ \\
&$,f^{3}_{36}=1,f^{2}_{46}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,51}$\\
\vspace{-3.5mm}
 $\epsilon=-1$ &$f^{2}_{15}=1,f^{1}_{45}=1$ &
$\left(\begin{array}{cccccc}
a_{4} & a_{2} & 0 & 0 & 0 & 0 \\
0 & a_{4} & 0 & 0 & 0 & 0 \\
0 & 0 & a_{1} & 0 & 0 & 0 \\
a_{2} & a_{3} & 0 & a_{4} & 0 & 0\\
a_{5} & a_{6} & 0 & -a_{7} & 1 & 0 \\
a_{7} & a_{8} & a_{9} & 0 & 0 & 1\\
\end{array}
\right)$ \\
&$,f^{3}_{36}=1,f^{2}_{46}=-1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,52}$\\
\vspace{-3.5mm}
 $\epsilon=1$
&$f^{2}_{15}=1,f^{1}_{45}=1,f^{3}_{36}=1$ &
$\left(\begin{array}{cccccc}
1 & -a_{8} & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & a_{1} & 0 & 0 & 0 \\
-a_{8} & a_{4}-a_{5} & 0 & 1 & 0 & 0\\
a_{2} & a_{3} & 0 & a_{4} & 1 & 0 \\
a_{5} & a_{6} & a_{7} & a_{8} & 0 & 1\\
\end{array}
\right)$ \\
&$,f^{2}_{46}=1,f^{4}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,52}$\\
\vspace{-3.5mm}
 $\epsilon=0$
&$f^{2}_{15}=1,f^{1}_{45}=1$ & $\left(\begin{array}{cccccc}
a_{5}^{2} & -a_{5}^{2}a_{9} & 0 & 0 & 0 & 0 \\
0 & a_{5}^{3} & 0 & 0 & 0 & 0 \\
0 & 0 & a_{1} & 0 & 0 & 0 \\
-a_{5}a_{9} & -a_{5}a_{6} & 0 & a_{5} & 0 & 0\\
a_{2} & a_{3} & 0 & a_{4} & a_{5} & 0 \\
a_{6} & a_{7} & a_{8} & a_{9} & 0 & 1\\
\end{array}
\right)$ \\
&$,f^{3}_{36}=1,f^{4}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,52}$\\
\vspace{-3.5mm}
 $\epsilon=-1$
&$f^{2}_{15}=1,f^{1}_{45}=1,f^{3}_{36}=1$ &
$\left(\begin{array}{cccccc}
1 & -a_{8} & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & a_{1} & 0 & 0 & 0 \\
-a_{8} & -a_{4}-a_{5} & 0 & 1 & 0 & 0\\
a_{2} & a_{3} & 0 & a_{4} & 1 & 0 \\
a_{5} & a_{6} & a_{7} & a_{8} & 0 & 1\\
\end{array}
\right)$ \\
&$,f^{2}_{46}=-1,f^{4}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 1. (Continued)}\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,53}$\\
\vspace{-3.5mm} &$f^{1}_{35}=1,f^{2}_{45}=1,f^{3}_{36}=1$ &
$\left(\begin{array}{cccccc}
a_{1}a_{5} & a_{2}a_{5} & 0 & 0 & 0 & 0 \\
a_{3}a_{5} & a_{4}a_{5} & 0 & 0 & 0 & 0 \\
a_{1}a_{10}& a_{2}a_{10} & a_{1} & a_{2} & 0 & 0 \\
a_{3}a_{10} & a_{4}a_{10} & a_{3} & a_{4}& 0 & 0 \\
a_{5}a_{8} & a_{5}a_{9} & 0 & 0 & a_{5} & 0\\
a_{6} & a_{7} & a_{8}& a_{9}& a_{10} & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{46}=1,f^{5}_{56}=-1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,54}$\\
\vspace{-3.5mm}
&$f^{1}_{35}=1,f^{2}_{45}=1,f^{1}_{16}=1,f^{2}_{26}=\lambda$ &
$\left(\begin{array}{cccccc}
a_{1}a_{6} & 0 & 0 & 0 & 0 & 0 \\
0 & a_{3}a_{6} & 0 & 0 & 0 & 0 \\
\frac{a_{1}a_{2}}{a_{3}} & 0 & a_{1} & 0 & 0 & 0\\
0 & a_{2} & 0 & a_{3} & 0 & 0 \\
a_{4} & a_{5} & 0 & 0 & a_{6} & 0 \\
a_{7} & a_{8} & \frac{a_{4}(1-\gamma)}{a_{6}} & \frac{a_{5}(\lambda -\gamma)}{a_{6}}& -\frac{a_{2}\gamma}{a_{3}} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{36}=1-\gamma,f^{4}_{46}=\lambda -\gamma,f^{5}_{56}=\gamma$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,55}$\\
\vspace{-3.5mm}
&$f^{1}_{35}=1,f^{2}_{45}=1,f^{1}_{16}=1,f^{2}_{26}=1+\gamma$ &
$\left(\begin{array}{cccccc}
a_{1}a_{5} & 0 & 0 & 0 & 0 & 0 \\
0 & a_{1}a_{5}^{2} & 0 & 0 & 0 & 0 \\
\frac{a_{3}}{a_{5}} & 0 & a_{1} & 0 & 0 & 0\\
a_{2} & a_{3} & 0 & a_{1}a_{5} & 0 & 0 \\
a_{4} & a_{5}a_{8} & 0 & 0 & a_{5} & 0 \\
a_{6} & a_{7} & \frac{a_{4}(1-\gamma)}{a_{5}} & a_{8}& -\frac{a_{3}\gamma}{a_{1}a_{5}} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{36}=1-\gamma,f^{1}_{46}=1,f^{4}_{46}=1,f^{5}_{56}=\gamma$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,56}$\\
\vspace{-3.5mm}
&$f^{1}_{35}=1,f^{2}_{45}=1,f^{1}_{16}=1,f^{2}_{26}=1-\gamma$ &
$\left(\begin{array}{cccccc}
a_{3}a_{6}^{2} & 0 & 0 & 0 & 0 & 0 \\
0 & a_{3}a_{6} & 0 & 0 & 0 & 0 \\
a_{2}a_{6} & a_{1} & a_{3}a_{6} & 0 & 0 & 0\\
0 & a_{2} & 0 & a_{3} & 0 & 0 \\
a_{4} & a_{5} & 0 & 0 & a_{6} & 0 \\
a_{7} & a_{8} & \frac{a_{4}(1-\gamma)}{a_{6}} & \frac{a_{5}(1-2\gamma)}{a_{6}}& -\frac{a_{2}\gamma}{a_{3}} & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{36}=1,f^{3}_{36}=1-\gamma,f^{4}_{46}=1-2\gamma,f^{5}_{56}=\gamma$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,57}$\\
\vspace{-3.5mm}
&$f^{1}_{35}=1,f^{2}_{45}=1,f^{1}_{16}=1,f^{2}_{26}=2\gamma$ &
$\left(\begin{array}{cccccc}
a_{2}a_{6} & 0 & 0 & 0 & 0 & 0 \\
0 & a_{6}^{2} & 0 & 0 & 0 & 0 \\
a_{1} & 0 & a_{2} & 0 & 0 & 0\\
0 & \frac{a_{1}a_{6}}{a_{2}} & 0 & a_{6} & 0 & 0 \\
a_{3} & a_{4} & 0 & a_{5} & a_{6} & 0 \\
a_{7} & a_{8} & \frac{a_{3}(1-\gamma)}{a_{6}} & -\frac{\gamma a_{1}a_{5}+ a_{1}a_{6}-\gamma a_{2}a_{4}}{a_{2}a_{6}}& -\frac{a_{1}\gamma}{a_{2}} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{36}=1-\gamma,f^{4}_{46}=\gamma,f^{4}_{56}=1,f^{5}_{56}=\gamma$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,58}$\\
\vspace{-3.5mm} $\omega =1$
&$f^{1}_{35}=1,f^{2}_{45}=1,f^{1}_{16}=3,f^{2}_{26}=2,f^{2}_{36}=1$
& $\left(\begin{array}{cccccc}
a_{3}^{3} & 0 & 0 & 0 & 0 & 0 \\
0 & a_{3}^{2} & 0 & 0 & 0 & 0 \\
-a_{3}^{2}a_{8} & a_{1} & a_{3}^{2} & 0 & 0 & 0\\
0 & -a_{3}a_{8} & 0 & a_{3} & 0 & 0 \\
\frac{a_{3}a_{6}}{2} & a_{3}a_{7}-a_{2}a_{8}-a_{3}a_{8} & 0 & a_{2} & a_{3} & 0\\
a_{4} & a_{5} & a_{6} & a_{7} & a_{8} & 1 \\
\end{array}
\right)$ \\
& $,f^{3}_{36}=2,f^{4}_{46}=1,f^{4}_{56}=1,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 1. (Continued)}\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,58}$\\
\vspace{-3.5mm} $\omega =0$
&$f^{1}_{35}=1,f^{2}_{45}=1,f^{1}_{16}=3,f^{2}_{26}=2,f^{2}_{36}=1$
& $\left(\begin{array}{cccccc}
a_{2}a_{4}^{2} & 0 & 0 & 0 & 0 & 0 \\
0 & a_{2}a_{4} & 0 & 0 & 0 & 0 \\
-a_{2}a_{4}a_{9} & a_{1} & a_{2}a_{4} & 0 & 0 & 0\\
0 & -a_{2}a_{9} & 0 & a_{2} & 0 & 0 \\
\frac{a_{4}a_{7}}{2} & a_{4}a_{8}-a_{3}a_{9} & 0 & a_{3} & a_{4} & 0\\
a_{5} & a_{6} & a_{7} & a_{8} & a_{9} & 1 \\
\end{array}
\right)$ \\
& $,f^{3}_{36}=2,f^{4}_{46}=1,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,59}$\\
\vspace{-3.5mm}
&$f^{1}_{35}=1,f^{2}_{45}=1,f^{1}_{16}=1,f^{3}_{36}=1$ &
$\left(\begin{array}{cccccc}
a_{2} & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 & 0 \\
a_{1} & 0 & a_{2} & 0 & 0 & 0\\
0 & a_{3} & 0 & 1 & 0 & 0 \\
a_{7} & a_{4} & 0 & ha_{3}+a_{8} & 1 & 0\\
a_{5} & a_{6} & a_{7} & a_{8} & 0 & 1 \\
\end{array}
\right)$ \\
& $,f^{2}_{46}=1,f^{4}_{56}=h$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,60}$\\
\vspace{-3.5mm} $\omega = 1$&
$f^{1}_{35}=1,f^{2}_{45}=1,f^{1}_{16}=1,f^{2}_{26}=2$ &
$\left(\begin{array}{cccccc}
a_{3} & 0 & 0 & 0 & 0 & 0 \\
0 & a_{3}^{2} & 0 & 0 & 0 & 0 \\
-a_{8} & 0 & 1 & 0 & 0 & 0\\
a_{2}-a_{3}a_{6} & -a_{3}a_{8} & 0 & a_{3} & 0 & 0 \\
a_{1} & a_{3}a_{7}-a_{2}a_{8}-a_{3}a_{8} & 0 & a_{2} & a_{3} & 0 \\
a_{4} & a_{5} & a_{6} & a_{7}& a_{8} & 1\\
\end{array}
\right)$ \\
& $,f^{1}_{46}=1,f^{4}_{46}=1,f^{4}_{56}=1,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,60}$\\
\vspace{-3.5mm} $\omega =0$
&$f^{1}_{35}=1,f^{2}_{45}=1,f^{1}_{16}=1,f^{2}_{26}=2$ &
$\left(\begin{array}{cccccc}
a_{1}a_{4} & 0 & 0 & 0 & 0 & 0 \\
0 & a_{1}a_{4}^{2} & 0 & 0 & 0 & 0 \\
-a_{1}a_{9} & 0 & a_{1} & 0 & 0 & 0 \\
a_{2} & -a_{1}a_{4}a_{9} & 0 & a_{1}a_{4}& 0 & 0 \\
a_{3} & a_{4}a_{8}-a_{4}a_{7}a_{9} & 0 & a_{4}a_{7} & a_{4} & 0\\
a_{5} &  a_{6} &  a_{7} & a_{8} & a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{1}_{46}=1,f^{4}_{46}=1,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,61}$\\
\vspace{-3.5mm}
&$f^{1}_{35}=1,f^{2}_{45}=1,f^{1}_{16}=2,f^{2}_{26}=2\lambda$ &
$\left(\begin{array}{cccccc}
a_{3}^{2} & 0 & 0 & 0 & 0 & 0 \\
0 & a_{1}a_{3} & 0 & 0 & 0 & 0 \\
-a_{3}a_{8} & 0 & a_{3} & 0 & 0 & 0\\
0 & -a_{1}a_{8} & 0 & a_{1} & 0 & 0 \\
a_{3}a_{6}-a_{2}a_{8}-a_{3}a_{8} & \frac{a_{3}a_{7}}{2\lambda-1} & a_{2} & 0 & a_{3} & 0 \\
a_{4} & a_{5} & a_{6} & a_{7}& a_{8} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{36}=1,f^{4}_{46}=2\lambda-1,f^{3}_{56}=1,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,62}$\\
\vspace{-3.5mm}$\omega = 1$
&$f^{1}_{35}=1,f^{2}_{45}=1,f^{1}_{16}=2,f^{2}_{26}=1$ &
$\left(\begin{array}{cccccc}
a_{3}^{2} & 0 & 0 & 0 & 0 & 0 \\
0 & a_{3} & 0 & 0 & 0 & 0 \\
-a_{3}a_{8} & -a_{3}a_{7}+a_{2} & a_{3} & 0 & 0 & 0\\
0 & -a_{8} & 0 & 1 & 0 & 0 \\
a_{3}a_{6}-a_{2}a_{8}-a_{3}a_{8} & a_{1} & a_{2} & 0 & a_{3} & 0 \\
a_{4} & a_{5} & a_{6} & a_{7}& a_{8} & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{36}=1,f^{3}_{36}=1,f^{3}_{56}=1,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 1. (Continued)}\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,62}$\\
\vspace{-3.5mm} $\omega = 0$
&$f^{1}_{35}=1,f^{2}_{45}=1,f^{1}_{16}=2,f^{2}_{26}=1$ &
$\left(\begin{array}{cccccc}
a_{2}a_{4}^{2} & 0 & 0 & 0 & 0 & 0 \\
0 & a_{2}a_{4} & 0 & 0 & 0 & 0 \\
-a_{2}a_{4}a_{9} & a_{1} & a_{2}a_{4} & 0 & 0 & 0\\
0 & -a_{2}a_{9} & 0 & a_{2} & 0 & 0 \\
a_{4}a_{7}-a_{4}a_{8}a_{9} & a_{3} & a_{4}a_{8} & 0 & a_{4} & 0 \\
a_{5} & a_{6} & a_{7} & a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{36}=1,f^{3}_{36}=1,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,63}$\\
\vspace{-3.5mm}
&$f^{1}_{35}=1,f^{2}_{45}=1,f^{1}_{16}=1,f^{2}_{26}=\lambda$ &
$\left(\begin{array}{cccccc}
a_{2} & 0 & 0 & 0 & 0 & 0 \\
0 & a_{4} & 0 & 0 & 0 & 0 \\
a_{1} & 0 & a_{2} & 0 & 0 & 0 \\
0 & a_{3} & 0 & a_{4} & 0 & 0\\
a_{8} & a_{5} & 0 & 0 & 1 & 0 \\
a_{6} & a_{7} & a_{8}& \lambda a_{5}& 0 & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{36}=1,f^{2}_{46}=1,f^{4}_{46}=\lambda$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,64}$\\
\vspace{-3.5mm}
&$f^{1}_{35}=1,f^{2}_{45}=1,f^{1}_{16}=1,f^{2}_{26}=1$ &
$\left(\begin{array}{cccccc}
a_{3} & ha_{6} & 0 & 0 & 0 & 0 \\
a_{6} & a_{3} & 0 & 0 & 0 & 0 \\
a_{1} & a_{2} & a_{3} & ha_{6} & 0 & 0 \\
a_{4} & a_{5} & a_{6} & a_{3} & 0 & 0\\
a_{9} & a_{10} & 0 & 0 & 1 & 0 \\
a_{7} & a_{8} & a_{9}& a_{10}& 0 & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{36}=h,f^{3}_{36}=1,f^{1}_{46}=1,f^{4}_{46}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,65}$\\
\vspace{-7.5mm}
&$f^{1}_{35}=1,f^{2}_{45}=1,f^{1}_{16}=\lambda,f^{2}_{16}=1$ &
$\left(\begin{array}{cccccc}
a_{2}a_{5} & a_{3}a_{5} & 0 & 0 & 0 & 0 \\
0 & a_{2}a_{5} & 0 & 0 & 0 & 0 \\
a_{1} & \frac{a_{1}a_{3}}{a_{2}} & a_{2} & a_{3} & 0 & 0\\
0 & a_{1} & 0 & a_{2} & 0 & 0 \\
a_{5}a_{8}-\lambda a_{4}+\gamma a_{4} & a_{4} & 0 & 0 & a_{5} & 0 \\
a_{6} & a_{7} & \frac{\lambda a_{5}a_{8}+2\lambda\gamma a_{4}-\gamma a_{5}a_{8}-\lambda^{2} a_{4}-\gamma^{2}a_{4}}{a_{5}} & a_{8}& -\frac{a_{1}\gamma}{a_{2}} & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{36}=1,f^{2}_{26}=\lambda,f^{3}_{36}=\lambda-\gamma$\\
& $,f^{4}_{46}=\lambda-\gamma,f^{5}_{56}=\gamma$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,66}$\\
\vspace{-7.5mm}
&$f^{1}_{35}=1,f^{2}_{45}=1,f^{1}_{16}=2,f^{2}_{16}=1$ &
$\left(\begin{array}{cccccc}
a_{3}^{2} & a_{1}a_{3} & 0 & 0 & 0 & 0 \\
0 & a_{3}^{2} & 0 & 0 & 0 & 0 \\
-a_{3}a_{8} & -a_{1}a_{8} & a_{3} & a_{1} & 0 & 0 \\
0 & -a_{3}a_{8} & 0 & a_{3} & 0 & 0 \\
a_{3}a_{6}-a_{1}a_{8}-a_{3}a_{8} & a_{3}a_{7}+a_{3}a_{8}-a_{3}a_{6}-a_{2}a_{8} & a_{1} & a_{2} & a_{3} & 0\\
a_{4} &  a_{5} &  a_{6} & a_{7} & a_{8} & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{26}=2,f^{3}_{36}=1,f^{4}_{36}=1$\\
& $,f^{4}_{46}=1,f^{3}_{56}=1,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,67}$\\
\vspace{-7.5mm} &
$f^{1}_{35}=1,f^{2}_{45}=1,f^{1}_{16}=2,f^{2}_{16}=1$ &
$\left(\begin{array}{cccccc}
a_{1}a_{4} & a_{2}a_{4} & 0 & 0 & 0 & 0 \\
0 & a_{1}a_{4} & 0 & 0 & 0 & 0 \\
-a_{1}a_{9} & -a_{2}a_{9} & a_{1} & a_{2} & 0 & 0 \\
0 & -a_{1}a_{9} & 0 & a_{1} & 0 & 0 \\
a_{4}a_{7}+ha_{4}a_{9}-ha_{1}a_{9} & a_{4}a_{8}-a_{3}a_{9}-a_{4}a_{7}-ha_{4}a_{9} & h(a_{1}-a_{4}) & a_{3} & a_{4} & 0\\
a_{5} &  a_{6} &  a_{7} & a_{8} & a_{9} & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{26}=2,f^{3}_{36}=1,f^{4}_{36}=1$\\
& $,f^{4}_{46}=1,f^{4}_{56}=h,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 1. (Continued)}\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,68}$\\
\vspace{-7.5mm} &$f^{1}_{35}=1,f^{2}_{45}=1,f^{1}_{16}=1$ &
$\left(\begin{array}{cccccc}
a_{3} & a_{4} & 0 & 0 & 0 & 0 \\
0 & a_{3} & 0 & 0 & 0 & 0 \\
a_{1} & a_{2} & a_{3} & a_{4} & 0 & 0\\
ca_{4} & a_{1} & 0 & a_{3} & 0 & 0 \\
a_{8}-a_{5} & a_{5} & 0 & 0 & 1 & 0 \\
a_{6} & a_{7} & a_{8}-a_{5} & a_{8}& 0 & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{16}=1,f^{2}_{26}=1,f^{3}_{36}=1$\\
& $,f^{4}_{36}=1,f^{1}_{46}=c,f^{4}_{46}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,69}$\\
\vspace{-7.5mm} &$f^{1}_{35}=1,f^{2}_{45}=1,f^{1}_{16}=1$ &
$\left(\begin{array}{cccccc}
a_{3}a_{6} & a_{4}a_{6} & 0 & 0 & 0 & 0 \\
0 & a_{3}a_{6} & 0 & 0 & 0 & 0 \\
a_{1} & a_{2} & a_{3} & a_{4} & 0 & 0\\
\frac{a_{3}(a_{6}-1)}{2} & \frac{a_{4}a_{6}+a_{4}+2a_{1}}{2} & 0 & a_{3} & 0 & 0 \\
a_{6}a_{9}-a_{5} & a_{5} & 0 & 0 & a_{6} & 0 \\
a_{7} & a_{8} & \frac{a_{6}a_{9}-a_{5}}{a_{6}} & a_{9}& \frac{(a_{6}-1)}{2} & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{16}=1,f^{2}_{26}=1,f^{3}_{36}=1$\\
& $,f^{4}_{36}=1,f^{2}_{46}=1,f^{4}_{46}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,70}$\\
\vspace{-10.5mm}
&$f^{1}_{35}=1,f^{2}_{45}=1,f^{1}_{16}=p,f^{2}_{16}=1$ &
$\left(\begin{array}{cccccc}
a_{1}a_{4} & a_{2}a_{4} & 0 & 0 & 0 & 0 \\
-a_{2}a_{4} & a_{1}a_{4} & 0 & 0 & 0 & 0 \\
-\frac{a_{1}a_{8}}{\gamma} & -\frac{a_{2}a_{8}}{\gamma} & a_{1} & a_{2} & 0 & 0\\
\frac{a_{2}a_{8}}{\gamma} & -\frac{a_{1}a_{8}}{\gamma} & -a_{2} & a_{1} & 0 & 0 \\
a_{4}a_{7}-pa_{3}+\gamma a_{3} & a_{3} & 0 & 0 & a_{4} & 0 \\
a_{5} & a_{6} & \frac{p a_{4}a_{7}+2p\gamma a_{3}-\gamma a_{4}a_{7}-p^{2}a_{3}-\gamma^{2}a_{3}-a_{3}}{a_{4}} & a_{7}& a_{8} & 1\\
\end{array}
\right)$ \\
& $,f^{1}_{26}=-1,f^{2}_{26}=p,f^{4}_{36}=1$\\
& $,f^{3}_{36}=p-\gamma,f^{3}_{46}=-1$\\
& $,f^{4}_{46}=p-\gamma,f^{5}_{56}=\gamma$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,71}$\\
\vspace{-7.5mm}
&$f^{1}_{25}=1,f^{2}_{35}=1,f^{2}_{26}=h+2,f^{3}_{45}=1$ &
$\left(\begin{array}{cccccc}
a_{1}a_{5}^{3} & 0 & 0 & 0 & 0 & 0 \\
-a_{1}a_{7}a_{5}^{2} & a_{1}a_{5}^{2} & 0 & 0 & 0 & 0 \\
\frac{a_{1}a_{5}a_{7}^{2}}{2} & -a_{1}a_{7}a_{5} & a_{1}a_{5} & 0 & 0 & 0 \\
-\frac{a_{1}a_{7}^{3}}{6} & \frac{a_{1}a_{7}^{2}}{2} & -a_{1}a_{7} & a_{1} & 0 & 0\\
a_{2} & a_{3} & a_{4} & 0 & a_{5} & 0 \\
a_{6} & \frac{a_{3}a_{7}+ha_{2}+2a_{2}}{a_{5}} & \frac{a_{4}a_{7}+ha_{3}+a_{3}}{a_{5}}& \frac{ha_{4}}{a_{5}}& a_{7} & 1\\
\end{array}
\right)$ \\
&$,f^{3}_{36}=h+1,f^{1}_{16}=h+3$\\
& $,f^{4}_{46}=h,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,72}$\\
\vspace{-7.5mm} &$f^{1}_{25}=1,f^{2}_{35}=1,f^{3}_{45}=1$ &
$\left(\begin{array}{cccccc}
a_{2}^{4} & 0 & 0 & 0 & 0 & 0 \\
-a_{7}a_{2}^{3} & a_{2}^{3} & 0 & 0 & 0 & 0 \\
\frac{a_{2}^{2}a_{7}^{2}}{2} & -a_{7}a_{2}^{2} & a_{2}^{2} & 0 & 0 & 0\\
-\frac{a_{7}^{3}a_{2}}{2} & \frac{a_{7}^{2}a_{2}}{2} & -a_{2}a_{7} & a_{2} & 0 & 0 \\
\frac{12a_{2}a_{4}-6a_{7}a_{2}a_{5}+6a_{2}a_{6}a_{7}^{2}-6a_{1}a_{7}^{3}-11a_{2}a_{7}^{3}}{36} & \frac{2a_{2}a_{5}-2a_{7}a_{2}a_{6}+2a_{1}a_{7}^{2}+3a_{2}a_{7}^{2}}{4} & a_{2}a_{6}-a_{1}a_{7}-a_{2}a_{7} & a_{1} & a_{2} & 0 \\
a_{3} & a_{4} & a_{5} & a_{6}& a_{7} & 1\\
\end{array}
\right)$ \\
& $,f^{1}_{16}=4,f^{2}_{26}=3,f^{3}_{36}=2$\\
& $,f^{4}_{46}=1,f^{4}_{56}=1,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 1. (Continued)}\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,73}$\\
\vspace{-3.5mm} $\epsilon =1$
&$f^{1}_{25}=1,f^{2}_{35}=1,f^{3}_{45}=1,f^{1}_{16}=1,f^{2}_{26}=1$
& $\left(\begin{array}{cccccc}
a_{4} & 0 & 0 & 0 & 0 & 0 \\
a_{3} & a_{4} & 0 & 0 & 0 & 0 \\
a_{2} & a_{3} & a_{4} & 0 & 0 & 0\\
a_{1} & a_{2} & a_{3} & a_{4} & 0 & 0 \\
a_{6}-a_{8} & a_{7} & a_{8} & 0 & 1 & 0 \\
a_{5} & a_{6} & a_{7} & a_{8} & 0 & 1 \\
\end{array}
\right)$ \\
& $,f^{1}_{36}=1,f^{3}_{36}=1,f^{2}_{46}=1,f^{4}_{46}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,73}$\\
\vspace{-3.5mm} $\epsilon =-1$
&$f^{1}_{25}=1,f^{2}_{35}=1,f^{3}_{45}=1,f^{1}_{16}=1,f^{2}_{26}=1$
& $\left(\begin{array}{cccccc}
a_{4} & 0 & 0 & 0 & 0 & 0 \\
a_{3} & a_{4} & 0 & 0 & 0 & 0 \\
a_{2} & a_{3} & a_{4} & 0 & 0 & 0\\
a_{1} & a_{2} & a_{3} & a_{4} & 0 & 0 \\
a_{6}+a_{8} & a_{7} & a_{8} & 0 & 1 & 0 \\
a_{5} & a_{6} & a_{7} & a_{8} & 0 & 1 \\
\end{array}
\right)$ \\
& $,f^{1}_{36}=-1,f^{3}_{36}=1,f^{2}_{46}=-1,f^{4}_{46}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,74}$\\
\vspace{-3.5mm} &
$f^{1}_{25}=1,f^{2}_{35}=1,f^{3}_{45}=1,f^{1}_{16}=1$ &
$\left(\begin{array}{cccccc}
a_{4}a_{5}^{3} & 0 & 0 & 0 & 0 & 0 \\
a_{3}a_{5}^{2} & a_{4}a_{5}^{2} & 0 & 0 & 0 & 0 \\
a_{2}a_{5}& a_{3}a_{5} & a_{4}a_{5} & 0 & 0 & 0 \\
a_{1} & a_{2} & a_{3} & a_{4} & 0 & 0\\
a_{5}a_{7} & a_{5}a_{8} & a_{5}a_{9} & 0 & a_{5} & 0 \\
a_{6} & a_{7} & a_{8}& a_{9}& 0 & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{26}=1,f^{3}_{36}=1,f^{4}_{46}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,75}$\\
\vspace{-3.5mm} &
$f^{1}_{25}=1,f^{2}_{35}=1,f^{3}_{45}=1,f^{1}_{16}=1$
&$\left(\begin{array}{cccccc}
a_{4} & 0 & 0 & 0 & 0 & 0 \\
a_{3} & a_{4} & 0 & 0 & 0 & 0 \\
a_{2} & a_{3} & a_{4} & 0 & 0 & 0\\
a_{1} & a_{2} & a_{3} & a_{4} & 0 & 0 \\
a_{6} & a_{7} & a_{8} & 0 & 1 & 0 \\
a_{5} & a_{6} & a_{7} & a_{8} & 0 & 1 \\
\end{array}
\right)$ \\
& $,f^{2}_{26}=1,f^{3}_{36}=1,f^{1}_{46}=1,f^{4}_{46}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,76}$\\
\vspace{-3.5mm}
&$f^{3}_{24}=1,f^{1}_{25}=1,f^{2}_{45}=1,f^{1}_{16}=2h+1$ &
$\left(\begin{array}{cccccc}
a_{2}a_{4}^{2} & 0 & 0 & 0 & 0 & 0 \\
a_{1}a_{4} & a_{2}a_{4} & -a_{2}a_{4}a_{7} & 0 & 0 & 0\\
0 & 0  & a_{2}^{2}a_{4} & 0 & 0& 0 \\
\frac{a_{1}^{2}}{2a_{2}} & a_{1}& \frac{a_{2}a_{3}-a_{1}a_{4}a_{7}}{a_{4}} & a_{2} & 0 & 0 \\
a_{3} & a_{4}a_{7} & -\frac{a_{4}a_{7}^{2}}{2} & 0 & a_{4} & 0 \\
a_{5} & \frac{a_{2}a_{3}+ha_{2}a_{3}-ha_{1}a_{4}a_{7}}{a_{2}a_{4}} & a_{6} & a_{7}& -\frac{ha_{1}}{a_{2}} & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{26}=h+1,f^{3}_{36}=h+2,f^{4}_{46}=1,f^{5}_{56}=h$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,77}$\\
\vspace{-3.5mm} $\epsilon=\pm1$
&$f^{3}_{24}=1,f^{1}_{25}=1,f^{2}_{45}=1,f^{1}_{16}=1$ &
$\left(\begin{array}{cccccc}
a_{3} & 0 & 0 & 0 & 0 & 0 \\
a_{2} & a_{3} & -a_{3}a_{7} & 0 & 0 & 0\\
0 & 0  & a_{3}^{2} & 0 & 0& 0 \\
a_{1} & a_{2}& a_{3}a_{5}-a_{2}a_{7} & a_{3} & 0 & 0 \\
a_{5} & a_{7} & -\frac{a_{7}^{2}}{2} & 0 & 1 & 0 \\
a_{4} & a_{5} & a_{6} & a_{7}& 0 & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{26}=1,f^{3}_{36}=2,f^{1}_{46}=\epsilon,f^{4}_{46}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 1. (Continued)}\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline
 \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,78}$\\
\vspace{-3.5mm}
&$f^{3}_{24}=1,f^{1}_{25}=1,f^{2}_{45}=1,f^{1}_{16}=-1$ &
$\left(\begin{array}{cccccc}
a_{3} & 0 & 0 & 0 & 0 & 0 \\
a_{7} & 1 & -a_{6} & 0 & 0 & 0\\
0 & 0  & \frac{1}{a_{3}} & 0 & 0& 0 \\
\frac{a_{7}^{2}}{2a_{3}} & \frac{a_{7}}{a_{3}}& a_{1} & \frac{1}{a_{3}} & 0 & 0 \\
a_{2} & a_{3}a_{6} & -\frac{a_{3}a_{6}^{2}}{2} & 0 & a_{3} & 0 \\
a_{4} & a_{6}a_{7} & a_{5} & a_{6}& a_{7} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{36}=1,f^{3}_{46}=1,f^{4}_{46}=1,f^{5}_{56}=-1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,79}$\\
\vspace{-7.5mm}
&$f^{3}_{24}=1,f^{1}_{25}=1,f^{2}_{45}=1,f^{1}_{16}=3$ &
$\left(\begin{array}{cccccc}
a_{1}^{3} & 0 & 0 & 0 & 0 & 0 \\
(a_{6}-a_{7})a_{1}^{2} & a_{1}^{2} & -a_{6}a_{1}^{2} & 0 & 0 & 0 \\
a_{2}a_{1}^{2} & 0 & a_{1}^{3} & 0 & 0 & 0\\
\frac{2a_{2}a_{4}-2a_{2}a_{6}a_{7}+2a_{1}a_{7}^{2}-4a_{1}a_{6}a_{7}+a_{2}a_{6}^{2}+2a_{1}a_{6}^{2}}{4} & a_{1}a_{6}+a_{2}a_{6}-a_{1}a_{7}& \frac{2a_{1}a_{4}-2a_{2}a_{6}^{2}+2a_{1}a_{6}a_{7}-3a_{1}a_{6}^{2}}{4}  & a_{1} & a_{2} & 0 \\
\frac{2a_{1}a_{4}+a_{1}a_{6}^{2}-2a_{1}a_{6}a_{7}}{4}  & a_{1}a_{6} & -\frac{a_{1}a_{6}^{2}}{2} & 0 & a_{1} & 0 \\
a_{3} & a_{4} & a_{5} & a_{6}& a_{7} & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{26}=2,f^{1}_{36}=1,f^{3}_{36}=3$\\
& $,f^{4}_{46}=1,f^{5}_{46}=1,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,80}$\\
\vspace{-3.5mm}
&$f^{3}_{24}=1,f^{1}_{25}=1,f^{2}_{45}=1,f^{1}_{16}=2$ &
$\left(\begin{array}{cccccc}
a_{1}a_{4}^{2} & 0 & 0 & 0 & 0 & 0 \\
-a_{1}a_{4}a_{8} & a_{1}a_{4} & -a_{1}a_{2} & 0 & 0 & 0 \\
0 & 0 & a_{1}^{2}a_{4} & 0 & 0 & 0 \\
\frac{a_{1}a_{8}^{2}}{2} & -a_{1}a_{8} & a_{1}a_{6} & a_{1}& 0 & 0 \\
a_{4}a_{6}-a_{2}a_{8} & a_{2} & a_{3} & 0 & a_{4} & 0\\
a_{5} &  a_{6} &  a_{7} & 0 & a_{8} & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{26}=1,f^{3}_{36}=1,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,81}$\\
\vspace{-3.5mm} $\epsilon=\pm 1$
 &$f^{3}_{24}=1,f^{1}_{25}=1,f^{2}_{45}=1,f^{1}_{16}=2$ &
$\left(\begin{array}{cccccc}
a_{3}^{2} & 0 & 0 & 0 & 0 & 0 \\
-a_{3}a_{7} & a_{3} & -a_{1} & 0 & 0 & 0 \\
0 & 0 & a_{3} & 0 & 0 & 0\\
\frac{a_{7}^{2}}{2} & -a_{7} & a_{5} & 1 & 0 & 0 \\
a_{3}a_{5}-a_{1}a_{7} & a_{1} & a_{2} & 0 & a_{3} & 0 \\
a_{4} & a_{5} & a_{6} & 0 & a_{7} & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{26}=1,f^{3}_{36}=1,f^{3}_{56}=\epsilon,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,82}$\\
\vspace{-7.5mm} $\alpha=2$
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{1}_{16}=2$ &
$\left(\begin{array}{cccccc}
a_{3}a_{7} & 0 & 0 & 0 & 0 & 0 \\
a_{1} & \frac{a_{3}a_{7}}{a_{5}} & 0 & 0 & 0 & 0 \\
a_{2} & 0 & a_{3} & 0 & 0 & 0\\
a_{4} & 0 & 0 & a_{5} & 0 & 0 \\
a_{6} & 0 & 0 & 0 & a_{7} & 0 \\
a_{8} & \frac{a_{4}(\lambda+1)}{a_{5}} & \frac{a_{6}(\lambda_{1}+1)}{a_{7}} & \frac{a_{1}a_{5}(\lambda-1)}{a_{3}a_{7}}& \frac{a_{2}(\lambda_{1}-1)}{a_{3}} & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{26}=\lambda+1,f^{3}_{36}=\lambda_{1}+1$\\
& $,f^{4}_{46}=1-\lambda,f^{5}_{56}=1-\lambda_{1}$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 1. (Continued)}\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,82}$\\
\vspace{-3.5mm} $\alpha=0$
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{2}_{26}=\lambda$ &
$\left(\begin{array}{cccccc}
a_{3}a_{7} & 0 & 0 & 0 & 0 & 0 \\
a_{1} & \frac{a_{3}a_{7}}{a_{5}} & 0 & 0 & 0 & 0 \\
a_{2} & 0 & a_{3} & 0 & 0 & 0\\
a_{4} & 0 & 0 & a_{5} & 0 & 0 \\
a_{6} & 0 & 0 & 0 & a_{7} & 0 \\
a_{8} & \frac{a_{4}\lambda}{a_{5}} & \frac{a_{6}\lambda_{1}}{a_{7}} & \frac{a_{1}a_{5}\lambda}{a_{3}a_{7}}& \frac{a_{2}\lambda_{1}}{a_{3}} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{36}=\lambda_{1},f^{4}_{46}=-\lambda,f^{5}_{56}=-\lambda_{1}$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,83}$\\
\vspace{-10.5mm} $\alpha\neq0$
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{1}_{16}=\alpha$ &
$\left(\begin{array}{cccccc}
a_{2}a_{5} & 0 & 0 & 0 & 0 & 0 \\
a_{1} & a_{2} & -\frac{a_{2}a_{4}}{a_{5}} & 0 & 0 & 0 \\
\frac{2a_{2}a_{8}}{2\lambda-\alpha} & 0 & a_{2} & 0 & 0 & 0 \\
\frac{2a_{5}a_{7}}{2\lambda+\alpha} & 0 & 0 & a_{5} & 0 & 0\\
a_{3} & 0 & 0 & a_{4} & a_{5} & 0 \\
a_{6} & a_{7} &\frac{-2\alpha a_{4}a_{7}+4\alpha\lambda a_{3}+\alpha^{2}a_{3}-4\lambda a_{4}a_{7}+4a_{3}\lambda^{2}+4a_{5}a_{7}}{2a_{5}(\alpha+2\lambda)}&
\frac{-2\alpha a_{2}a_{4}a_{8}-4\alpha\lambda a_{1}a_{5}+4\lambda^{2}a_{1}a_{5}+\alpha^{2} a_{1}a_{5}+4\lambda a_{2}a_{4}a_{8}+4a_{2}a_{5}a_{8}}{2a_{2}a_{5}(2\lambda-\alpha)}& a_{8} & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{26}=\frac{\alpha}{2}+\lambda,f^{3}_{26}=1$\\
&$,f^{3}_{36}=\frac{\alpha}{2}+\lambda,f^{4}_{46}=\frac{\alpha}{2}-\lambda$\\
&$,f^{4}_{56}=-1,f^{5}_{56}=\frac{\alpha}{2}-\lambda$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,83}$\\
\vspace{-7.5mm} $\alpha=0$
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{2}_{26}=\lambda$
&$\left(\begin{array}{cccccc}
a_{1}a_{3} & 0 & 0 & 0 & 0 & 0 \\
-\frac{a_{1}(a_{3}a_{8}-\lambda a_{3}a_{7}+\lambda a_{2}a_{8})}{\lambda^{2} a_{3}} & a_{1} & -\frac{a_{1}a_{2}}{a_{3}} & 0 & 0 & 0 \\
\frac{a_{1}a_{8}}{\lambda} & 0 & a_{1} & 0 & 0 & 0\\
\frac{a_{3}a_{5}}{\lambda} & 0 & 0 & a_{3} & 0 & 0 \\
\frac{\lambda a_{2}a_{5}-a_{3}a_{5}+\lambda a_{3}a_{6}}{\lambda^{2}} & 0 & 0 & a_{2} & a_{3} & 0 \\
a_{4} & a_{5} & a_{6}& a_{7} & a_{8} & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{56}=-1,f^{3}_{36}=\lambda,f^{4}_{46}=-\lambda$\\
& $,f^{5}_{56}=-\lambda,f^{3}_{26}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,84}$\\
\vspace{-3.5mm} &$f^{1}_{24}=1,f^{1}_{35}=1,f^{2}_{26}=1$ &
$\left(\begin{array}{cccccc}
a_{4}^{2} & 0 & 0 & 0 & 0 & 0 \\
\frac{a_{4}^{2}a_{8}}{a_{1}} & \frac{a_{4}^{2}}{a_{1}} & 0 & 0 & 0 & 0 \\
-a_{4}a_{7} & 0 & a_{4} & 0 & 0 & 0 \\
a_{1}a_{6} & 0 & 0 & a_{1} & 0 & 0\\
a_{2} & 0 & a_{3} & 0 & a_{4} & 0 \\
a_{5} & a_{6} & a_{7}& a_{8}& 0 & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{46}=-1,f^{3}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,85}$\\
\vspace{-7.5mm} &$f^{1}_{24}=1,f^{1}_{35}=1,f^{2}_{26}=1+\lambda$
& $\left(\begin{array}{cccccc}
a_{5}^{2} & 0 & 0 & 0 & 0 & 0 \\
a_{1} & a_{2} & 0 & 0 & 0 & 0 \\
-a_{5}a_{8} & 0 & a_{5} & 0 & 0 & 0 \\
a_{3} & 0 & 0 & \frac{a_{5}^{2}}{a_{2}} & 0 & 0 \\
a_{5}a_{7}-a_{4}a_{8}-a_{5}a_{8} & 0 & a_{4} & 0 & a_{5} & 0\\
a_{6} & \frac{a_{2}a_{3}(\lambda+1)}{a_{5}^{2}} & a_{7}& \frac{a_{1}(\lambda-1)}{a_{2}}& a_{8} & 1\\
\end{array}
\right)$ \\
& $,f^{1}_{16}=2,f^{3}_{36}=1,f^{5}_{56}=1$\\
& $,f^{4}_{46}=1-\lambda,f^{3}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 1. (Continued)}\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,86}$\\
\vspace{-3.5mm}
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{1}_{16}=2,f^{2}_{26}=1$ &
$\left(\begin{array}{cccccc}
a_{1}a_{5} & 0 & 0 & 0 & 0 & 0 \\
\frac{a_{2}a_{5}a_{7}-a_{1}a_{5}a_{9}-a_{1}a_{5}a_{10}+a_{1}a_{4}a_{10}}{a_{5}}& a_{1} & -\frac{a_{1}a_{4}}{a_{5}} & a_{2} & 0 & 0 \\
-a_{1}a_{10} & 0 & a_{1} & 0 & 0 & 0 \\
a_{5}a_{7} & 0 & 0 & a_{5} & 0 & 0 \\
a_{4}a_{7}-a_{5}a_{7}+a_{5}a_{8}-a_{3}a_{10} & 0 & a_{3} & a_{4} & a_{5} & 0\\
a_{6} &  a_{7} &  a_{8} & a_{9} & a_{10} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{26}=1,f^{3}_{36}=1,f^{4}_{46}=1,f^{4}_{56}=-1,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,87}$\\
\vspace{-3.5mm}
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{1}_{16}=2,f^{2}_{26}=1,f^{5}_{26}=1$
& $\left(\begin{array}{cccccc}
a_{1}^{2} & 0 & 0 & 0 & 0 & 0 \\
\frac{2a_{1}a_{2}a_{5}+2a_{1}a_{3}a_{6}-2a_{1}^{2}a_{7}-a_{3}^{2}a_{8}+2a_{1}^{2}a_{5}+a_{3}^{2}a_{5}-2a_{1}a_{3}a_{8}+2a_{1}^{2}a_{6}-2a_{1}^{2}a_{8}+2a_{1}a_{3}a_{5}}{2a_{1}}& a_{1} & \frac{a_{3}^{2}}{2a_{1}} & a_{2} & a_{3} & 0 \\
a_{1}a_{5}-a_{1}a_{8}+a_{3}a_{5} & 0 & a_{1} & a_{3}& 0 & 0 \\
a_{1}a_{5} & 0 & 0 & a_{1} & 0 & 0 \\
\frac{2a_{1}^{2}a_{5}+a_{3}^{2}a_{5}-2a_{1}a_{3}a_{8}+2a_{1}^{2}a_{6}-2a_{1}^{2}a_{8}+2a_{1}a_{3}a_{5}}{2a_{1}}& 0  & a_{3} & \frac{a_{3}^{2}}{2a_{1}}& a_{1} & 0 \\
a_{4} &  a_{5} &  a_{6} & a_{7} & a_{8} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{36}=1,f^{4}_{36}=1,f^{4}_{46}=1,f^{3}_{56}=1,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,88}$\\
\vspace{-7.5mm} $\alpha \neq 0$
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{1}_{16}=\alpha,f^{2}_{26}=\frac{\alpha}{2}+\mu_{0},f^{3}_{26}=\nu_{0}$
& $\left(\begin{array}{cccccc}
\frac{a_{1}(a_{2}^{2}+a_{3}^{2})}{a_{3}} & 0 & 0 & 0 & 0 & 0 \\
\frac{2a_{1}(2\mu_{0}a_{3}a_{7}-2\mu_{0}a_{2}a_{8}-2\nu_{0}a_{2}a_{7}-2\nu_{0}a_{3}a_{8}-\alpha a_{3}a_{7}+\alpha a_{2}a_{8})}{a_{3}(4\mu_{0}^{2}-4\alpha\mu_{0}+4\nu_{0}^{2}+\alpha^{2})}& a_{1} & -\frac{a_{1}a_{2}}{a_{3}} & 0 & 0 & 0 \\
-\frac{2a_{1}(-2\mu_{0}a_{2}a_{7}-2\mu_{0}a_{3}a_{8}-2\nu_{0}a_{3}a_{7}+2\nu_{0}a_{2}a_{8}+\alpha a_{2}a_{7}+\alpha a_{3}a_{8})}{a_{3}(4\mu_{0}^{2}-4\alpha\mu_{0}+4\nu_{0}^{2}+\alpha^{2})} & \frac{a_{1}a_{2}}{a_{3}}& a_{1} & 0 & 0 & 0 \\
-\frac{2(-2\mu_{0}a_{3}a_{5}+2\mu_{0}a_{2}a_{6}-2\nu_{0}a_{2}a_{5}-2\nu_{0}a_{3}a_{6}-\alpha a_{3}a_{5}+\alpha a_{2}a_{6})}{4\mu_{0}^{2}+4\alpha\mu_{0}+4\nu_{0}^{2}+\alpha^{2}}& 0 & 0 & a_{3}  & -a_{2} & 0 \\
\frac{2(2\mu_{0}a_{2}a_{5}+2\mu_{0}a_{3}a_{6}-2\nu_{0}a_{3}a_{5}+2\nu_{0}a_{2}a_{6}+\alpha a_{2}a_{5}+\alpha a_{3}a_{6})}{4\mu_{0}^{2}+4\alpha\mu_{0}+4\nu_{0}^{2}+\alpha^{2}}& 0 & 0 & a_{2}  & a_{3} & 0 \\
a_{4} &  a_{5} &  a_{6} & a_{7} & a_{8} & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{36}=-\nu_{0},f^{3}_{36}=\frac{\alpha}{2}+\mu_{0},f^{4}_{46}=\frac{\alpha}{2}-\mu_{0}$\\
&$,f^{5}_{46}=\nu_{0},f^{4}_{56}=-\nu_{0},f^{5}_{56}=\frac{\alpha}{2}-\mu_{0}$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,88}$\\
\vspace{-7.5mm} $\alpha= 0$
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{2}_{26}=\mu_{0},f^{3}_{26}=\nu_{0}$
& $\left(\begin{array}{cccccc}
\frac{a_{1}(a_{2}^{2}+a_{3}^{2})}{a_{2}} & 0 & 0 & 0 & 0 & 0 \\
\frac{a_{1}(-\mu_{0}a_{3}a_{8}+\mu_{0}a_{2}a_{7}-\nu_{0}a_{3}a_{7}-\nu_{0}a_{2}a_{8})}{a_{2}(\mu_{0}^{2}+\nu_{0}^{2})}& a_{1} & -\frac{a_{1}a_{3}}{a_{2}} & 0 & 0 & 0 \\
\frac{a_{1}(-\nu_{0}a_{3}a_{8}+\nu_{0}a_{2}a_{7}+\mu_{0}a_{3}a_{7}+\mu_{0}a_{2}a_{8})}{a_{2}(\mu_{0}^{2}+\nu_{0}^{2})}& \frac{a_{1}a_{3}}{a_{2}}& a_{1}  & 0 & 0 & 0 \\
\frac{\nu_{0}a_{3}a_{5}+\nu_{0}a_{2}a_{6}-\mu_{0}a_{3}a_{6}+\mu_{0}a_{2}a_{5}}{\mu_{0}^{2}+\nu_{0}^{2}}& 0 & 0 & a_{2}& -a_{3} & 0  \\
\frac{\mu_{0}a_{3}a_{5}+\mu_{0}a_{2}a_{6}+\nu_{0}a_{3}a_{6}-\nu_{0}a_{2}a_{5}}{\mu_{0}^{2}+\nu_{0}^{2}}& 0 & 0 & a_{3}& a_{2} & 0  \\
a_{4} &  a_{5} &  a_{6} & a_{7} & a_{8} & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{46}=-\mu_{0},f^{2}_{36}=-\nu_{0},f^{3}_{36}=+\mu_{0}$\\
&$,f^{5}_{46}=\nu_{0},f^{4}_{56}=-\nu_{0},f^{5}_{56}=-\mu_{0}$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,89}$\\
\vspace{-4mm} $\alpha \neq 0$
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{1}_{16}=\alpha,f^{2}_{26}=\frac{\alpha}{2}+s,f^{5}_{36}=\nu_{0}$
& $\left(\begin{array}{cccccc}
 a_{3}^{2}+a_{4}^{2} & 0 & 0 & 0 & 0 & 0 \\
\frac{2a_{7}(a_{3}^{2}+a_{4}^{2})}{a_{2}(2s-\alpha)}& \frac{a_{3}^{2}+a_{4}^{2}}{a_{2}}& 0 & 0 & 0 & 0 \\
-\frac{2(\alpha a_{3}a_{6}+\alpha a_{4}a_{8}+2\nu_{0}a_{3}a_{8}-2\nu_{0}a_{4}a_{6})}{4\nu_{0}^{2}+\alpha^{2}}& 0 & a_{4}  & 0 & -a_{3} & 0 \\
a_{1}& 0 & 0 & a_{2}& 0 & 0  \\
-\frac{2(\alpha a_{3}a_{8}-\alpha a_{4}a_{6}-2\nu_{0}a_{3}a_{6}-2\nu_{0}a_{4}a_{8})}{4\nu_{0}^{2}+\alpha^{2}}& 0 & a_{3}  & 0 & a_{4} & 0 \\
a_{5} &  \frac{a_{1}(2s+\alpha)}{2a_{2}} &  a_{6} & a_{7} & a_{8} & 1\\
\end{array}
\right)$ \\
&$,f^{3}_{36}=\frac{\alpha}{2},f^{4}_{46}=\frac{\alpha}{2}-s,f^{3}_{56}=-\nu_{0},f^{5}_{56}=\frac{\alpha}{2}$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 1. (Continued)}\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,89}$\\
\vspace{-3.5mm} $\alpha =0$
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{2}_{26}=s,f^{5}_{36}=\nu_{0}$ &
$\left(\begin{array}{cccccc}
 a_{3}^{2}+a_{4}^{2} & 0 & 0 & 0 & 0 & 0 \\
\frac{a_{7}(a_{3}^{2}+a_{4}^{2})}{a_{2}s}& \frac{a_{3}^{2}+a_{4}^{2}}{a_{2}}& 0 & 0 & 0 & 0 \\
\frac{a_{4}a_{6}-a_{3}a_{8}}{\nu_{0}}& 0 & a_{4}  & 0 & -a_{3} & 0 \\
a_{1}& 0 & 0 & a_{2}& 0 & 0  \\
\frac{a_{3}a_{6}+a_{4}a_{8}}{\nu_{0}}& 0 & a_{3}  & 0 & a_{4} & 0 \\
a_{5} &  \frac{a_{1}s}{a_{2}} &  a_{6} & a_{7} & a_{8} & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{46}=-s,f^{3}_{56}=-\nu_{0}$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,90}$\\
\vspace{-7.5mm}
 $\alpha\neq 0$
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{1}_{16}=\alpha,f^{2}_{26}=\frac{\alpha}{2}$
& $\left(\begin{array}{cccccc}
a_{1}^{2}-a_{2}^{2} & 0 & 0 & 0 & 0 & 0 \\
\frac{2(2a_{1}a_{5}-2a_{2}a_{7}+\alpha a_{2}a_{5}-\alpha a_{1}a_{7})}{\alpha^{2}-4} & a_{1} & 0 & a_{2} & 0 & 0 \\
-\frac{2(r\alpha a_{6}+\alpha a_{3}a_{8}-2\nu_{0}a_{3}a_{6}+2r\nu_{0}a_{8})}{\alpha^{2}+4\nu_{0}^{2}} & 0 & a_{3} & 0 & -r & 0\\
\frac{2(2a_{2}a_{5}-2a_{1}a_{7}+\alpha a_{1}a_{5}-\alpha a_{2}a_{7})}{\alpha^{2}-4} & a_{2} & 0 & a_{1} & 0 & 0 \\
-\frac{2(r\alpha a_{8}-\alpha a_{3}a_{6}-2\nu_{0}a_{3}a_{8}-2r\nu_{0}a_{6})}{\alpha^{2}+4\nu_{0}^{2}} & 0 & r & 0 & a_{3} & 0\\
a_{4} & a_{5} & a_{6} & a_{7}& a_{8} & 1\\
\end{array}
\right)$ \\
&$,f^{4}_{26}=1,f^{3}_{36}=\frac{\alpha}{2},f^{5}_{36}=\nu_{0},f^{2}_{46}=1$\\
& $,f^{4}_{46}=\frac{\alpha}{2},f^{3}_{56}=-\nu_{0},f^{5}_{56}=\frac{\alpha}{2}$\\
&& $r=Rootof(z^{2}+a_{2}^{2}+a_{3}^{2}-a_{1}^{2})$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,90}$\\
\vspace{-3.5mm} $\alpha=0$
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{4}_{26}=1,f^{5}_{36}=\nu_{0}$ &
$\left(\begin{array}{cccccc}
a_{4}^{2}-a_{3}^{2} & 0 & 0 & 0 & 0 & 0 \\
a_{3}a_{8}-a_{4}a_{7} & a_{4} & 0 & a_{3} & 0 & 0 \\
a_{1}& 0 & r & 0 & a_{2} & 0\\
a_{4}a_{8}-a_{3}a_{7} & a_{3} & 0 & a_{4} & 0 & 0 \\
a_{5} & 0 & -a_{2} & 0 & r & 0\\
a_{6} & a_{7} & \frac{\nu_{0}(a_{1}r-a_{2}a_{5})}{a_{4}^{2}-a_{3}^{2}} & a_{8}& \frac{\nu_{0}(a_{5}r+a_{1}a_{2})}{a_{4}^{2}-a_{3}^{2}} & 1\\
\end{array}
\right)$ \\
$,\nu_{0}\neq1$&$,f^{2}_{46}=1,f^{3}_{56}=-\nu_{0}$\\
&& $r=Rootof(z^{2}+a_{2}^{2}+a_{3}^{2}-a_{4}^{2})$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,91}$\\
\vspace{-3.5mm}
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{4}_{26}=1,f^{5}_{36}=1$ &
$\left(\begin{array}{cccccc}
a_{1}^{2}-a_{2}^{2} & 0 & 0 & 0 & 0 & 0 \\
a_{2}a_{7}-a_{1}a_{5} & a_{1} & 0 & a_{2} & 0 & 0 \\
a_{3}a_{6}+ra_{8} & 0 & a_{3} & 0 & r & 0\\
a_{1}a_{7}-a_{2}a_{5} & a_{2} & 0 & a_{1} & 0 & 0 \\
a_{3}a_{8}-ra_{6} & 0 & -r & 0 & a_{3} & 0\\
a_{4} & a_{5} & a_{6} & a_{7}& a_{8} & 1\\
\end{array}
\right)$ \\
&$,f^{2}_{46}=1,f^{3}_{56}=-1$\\
&& $r=Rootof(z^{2}+a_{3}^{2}+a_{2}^{2}-a_{1}^{2})$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,92}$\\
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{1}_{16}=\alpha,f^{2}_{26}=\frac{\alpha}{2},f^{3}_{26}=\nu_{0}$
& $See\hspace{2mm}the\hspace{2mm} appendix$ \\
$\alpha\neq 0$& $,f^{2}_{36}=-\mu_{0},f^{3}_{36}=\frac{\alpha}{2},f^{5}_{46}=\mu_{0}$\\
& $,f^{4}_{46}=\frac{\alpha}{2},f^{4}_{56}=-\nu_{0},f^{5}_{56}=\frac{\alpha}{2}$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,92}$\\
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{3}_{26}=\nu_{0},f^{2}_{36}=-\mu_{0}$
& $See\hspace{2mm}the\hspace{2mm} appendix$ \\
$\alpha=0$&$,f^{5}_{46}=\mu_{0},f^{4}_{56}=-\nu_{0}$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 1. (Continued)}\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g^{*}_{6,92}$\\
\vspace{-8.5mm}$p\neq0$ &$f^{5}_{24}=1,f^{5}_{13}=1,f^{1}_{16}=p$
& $\left(\begin{array}{cccccc}
r & 0 & a_{1} & 0 & \frac{p a_{1}a_{4}+r a_{4}+a_{1}a_{6}-p r a_{6}}{1+p^{2}} & 0 \\
0 & a_{2} & 0 & a_{3} & \frac{a_{3}a_{7}+p a_{3}a_{5}-p a_{2}a_{7}+ a_{2}a_{5}}{1+p^{2}} & 0 \\
-a_{1} & 0 & r & 0 & \frac{-a_{1}a_{4}+r a_{6}+p r a_{4}+p a_{1}a_{6}}{1+p^{2}} & 0 \\
0 & -a_{3} & 0 & a_{2} & \frac{p a_{2}a_{5}+p a_{3}a_{7}+a_{2}a_{7}-a_{3}a_{5}}{1+p^{2}} & 0 \\
0 & 0 & 0 & 0 & a_{2}^{2}+a_{3}^{2} & 0 \\
a_{4} & a_{5} & a_{6} & a_{7}& a_{8} & 1\\
\end{array}
\right)$\\
 &$,f^{3}_{16}=1,f^{2}_{26}=p,f^{4}_{26}=1$\\
& $,f^{1}_{36}=-1,f^{3}_{36}=p,f^{2}_{46}=-1$\\
 & $,f^{4}_{46}=p,f^{5}_{56}=2p$& $r=Rootof(z^{2}+a_{1}^{2}-a_{2}^{2}-a_{3}^{2})$\\
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g^{*}_{6,92}$\\
\vspace{-5mm} $p=0$&$f^{5}_{24}=1,f^{5}_{13}=1$ &
 $\left(\begin{array}{cccccc}
r & a_{1} & 0 & -a_{3} & a_{1}a_{6}-a_{3}a_{8}+r a_{5} & 0 \\
-\frac{a_{1}a_{2}+a_{3}a_{4}}{r} & a_{2} & \frac{a_{1}a_{4}-a_{2}a_{3}}{r} & -a_{4} & \frac{-a_{3}a_{4}a_{5}-a_{1}a_{2}a_{5}+r a_{2}a_{6}+ a_{1}a_{4}a_{7}-a_{2}a_{3}a_{7}-r a_{4}a_{8}}{r} & 0 \\
0 & a_{3} & r & a_{1} & a_{3}a_{6}+a_{1}a_{8}+r a_{7} & 0 \\
\frac{a_{2}a_{3}-a_{1}a_{4}}{r} & a_{4} & -\frac{a_{1}a_{2}+a_{3}a_{4}}{r} & a_{2} & \frac{-a_{1}a_{4}a_{5}+a_{2}a_{3}a_{5}+r a_{4}a_{6}- a_{3}a_{4}a_{7}-a_{1}a_{2}a_{7}+r a_{2}a_{8}}{r} & 0 \\
0 & 0 & 0 & 0 & a_{1}^{2}+a_{2}^{2}+a_{3}^{2}+a_{4}^{2} & 0 \\
a_{5} & a_{6} & a_{7} & a_{8}& a_{9} & 1\\
\end{array}
\right)$ \\
&$,f^{3}_{16}=1,f^{4}_{26}=1$\\
& $,f^{1}_{36}=-1,f^{2}_{46}=-1$& $r=Rootof(z^{2}-a_{2}^{2}-a_{4}^{2})$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,93}$\\
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{1}_{16}=\alpha$
& $See\hspace{2mm}the\hspace{2mm} appendix$ \\
&$,f^{2}_{26}=\frac{\alpha}{2},f^{4}_{26}=1,f^{5}_{26}=\nu_{0}$\\
$\alpha\neq0$& $,f^{4}_{36}=\nu_{0},f^{3}_{36}=\frac{\alpha}{2},f^{2}_{46}=1$\\
& $,f^{3}_{46}=-\nu_{0},f^{4}_{46}=\frac{\alpha}{2}$\\
& $,f^{2}_{56}=-\nu_{0},f^{5}_{56}=\frac{\alpha}{2}$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,93}$\\
\vspace{-12mm} $\alpha=0$ &$f^{1}_{24}=1,f^{1}_{35}=1$ &
$\left(\begin{array}{cccccc}
-a_{2}^{2}+2a_{2}^{2}\nu_{0}^{2}+2\nu_{0}^{2}a_{1}a_{2}+a_{3}^{2}-2a_{3}^{2}\nu_{0}^{2}+2a_{3}\nu_{0}^{2}r & 0 & 0 & 0 & 0 & 0 \\
\frac{-\nu_{0}a_{3}a_{5}+\nu_{0}a_{2}a_{7}+a_{6}r-a_{1}a_{8}+a_{5}\nu_{0}r+a_{1}a_{7}\nu_{0}}{\nu_{0}} & a_{3} & \nu_{0}(r-a_{3}) & a_{2} & \nu_{0}(a_{1}+a_{2}) & 0 \\
\frac{\nu_{0}^{2}a_{2}a_{8}+\nu_{0}^{2}a_{1}a_{8}+\nu_{0}^{2}a_{3}a_{6}-a_{6}\nu_{0}^{2}r+a_{6}r-a_{1}a_{8}+a_{5}\nu_{0}r+a_{1}a_{7}\nu_{0}}{\nu_{0}^{2}} & \nu_{0}(a_{3}-r) & r & \nu_{0}(a_{1}+a_{2}) & a_{1} & 0 \\
-\frac{\nu_{0}a_{2}a_{5}-\nu_{0}a_{3}a_{7}+\nu_{0}a_{1}a_{5}+\nu_{0}a_{7}r+a_{1}a_{6}-ra_{8}}{\nu_{0}} & a_{2} & -\nu_{0}(a_{1}+a_{2}) & a_{3} & \nu_{0}(a_{3}-r) & 0 \\
-\frac{-\nu_{0}a_{1}a_{5}-\nu_{0}a_{7}r-a_{1}a_{6}+a_{8}r+a_{2}a_{6}\nu_{0}^{2}+a_{1}a_{6}\nu_{0}^{2}+a_{3}a_{8}\nu_{0}^{2}-a_{8}r\nu_{0}^{2}}{\nu_{0}^{2}} & -\nu_{0}(a_{1}+a_{2}) & a_{1} & -\nu_{0}(a_{3}-r) & r & 0 \\
a_{4} & a_{5} & a_{6} & a_{7}& a_{8} & 1\\
\end{array}
\right)$ \\
&$,f^{4}_{26}=1,f^{5}_{26}=\nu_{0}$\\
& $,f^{4}_{36}=\nu_{0},f^{2}_{46}=1$\\
& $,f^{3}_{46}=-\nu_{0},f^{2}_{56}=-\nu_{0}$\\
&&$r=Rootof(z^{2}+a_{2}^{2}-a_{1}^{2}-a_{3}^{2})$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,94}$\\
\vspace{-8mm} &$f^{1}_{34}=1,f^{1}_{25}=1,f^{2}_{35}=1$ &
$\left(\begin{array}{cccccc}
a_{1}a_{4}^{2} & 0 & 0 & 0 & 0 & 0 \\
-a_{1}a_{4}a_{7}& a_{1}a_{4} & 0 & 0 & 0 & 0 \\
\frac{a_{1}a_{7}^{2}-a_{1}a_{6}}{2}& -a_{1}a_{7} & a_{1} & 0 & 0 & 0 \\
a_{3}a_{4}& 0 & 0 & a_{4}^{2} & 0 & 0 \\
a_{2}& a_{3} & 0 & 0 & a_{4} & 0 \\
a_{5} &  \frac{a_{3}a_{7}+\lambda a_{2}+a_{2}}{a_{4}} &  \frac{\lambda a_{3}}{a_{4}} & a_{6} & a_{7} & 1\\
\end{array}
\right)$ \\
& $,f^{1}_{16}=\lambda+2,f^{2}_{26}=\lambda+1$\\
& $,f^{3}_{36}=\lambda,f^{4}_{46}=2,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 1. (Continued)}\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,95}$\\
\vspace{-3.5mm}
 &$f^{1}_{34}=1,f^{1}_{25}=1,f^{2}_{35}=1,f^{1}_{16}=2$ &
$\left(\begin{array}{cccccc}
a_{3}^{2} & 0 & 0 & 0 & 0 & 0 \\
-a_{3}a_{8}& a_{3} & 0 & 0 & 0 & 0 \\
\frac{a_{8}^{2}-a_{7}}{2}& -a_{8} & 1 & 0 & 0 & 0 \\
a_{1}& 0 & 0 & a_{3}^{2} & 0 & 0 \\
a_{3}a_{5}-a_{2}a_{8}& a_{2} & 0 & 0 & a_{3} & 0 \\
a_{4} &  a_{5} &  0 & a_{7} & a_{8} & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{26}=1,f^{1}_{46}=1,f^{4}_{46}=2,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,96}$\\
\vspace{-3.5mm}
&$f^{1}_{34}=1,f^{1}_{25}=1,f^{2}_{35}=1,f^{1}_{16}=3,f^{2}_{26}=2$
& $\left(\begin{array}{cccccc}
a_{2}^{3} & 0 & 0 & 0 & 0 & 0 \\
-a_{2}^{2}a_{7}& a_{2}^{2} & 0 & 0 & 0 & 0 \\
\frac{a_{7}^{2}a_{2}-a_{6}a_{2}}{2}& -a_{2}a_{7} & a_{2} & 0 & 0 & 0 \\
a_{2}^{2}a_{5}-a_{1}a_{2}a_{7}-a_{2}^{2}a_{7}& a_{1}a_{2} & 0 & a_{2}^{2} & 0 & 0 \\
\frac{2a_{2}a_{4}-2a_{1}a_{6}-a_{2}a_{6}-2a_{2}a_{5}a_{7}+2a_{1}a_{7}^{2}+3a_{2}a_{7}^{2}}{4}& a_{2}a_{5}-a_{1}a_{7}-a_{2}a_{7} & a_{1} & 0 & a_{2} & 0 \\
a_{3} & a_{4} &  a_{5} & a_{6} & a_{7} & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{36}=1,f^{2}_{46}=1,f^{4}_{46}=2,f^{3}_{56}=1,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,97}$\\
\vspace{-3.5mm}
&$f^{1}_{34}=1,f^{1}_{25}=1,f^{2}_{35}=1,f^{1}_{16}=4$ &
$\left(\begin{array}{cccccc}
a_{2}^{4} & 0 & 0 & 0 & 0 & 0 \\
-a_{2}^{3}a_{7}& a_{2}^{3} & 0 & 0 & 0 & 0 \\
\frac{2a_{1}a_{5}-2a_{2}^{2}a_{6}+2a_{2}^{2}a_{7}^{2}+a_{2}^{2}a_{5}}{4}& -a_{2}^{2}a_{7} & a_{2}^{2} & a_{1} & 0 & 0 \\
\frac{a_{2}^{2}a_{5}}{2}& 0 & 0 & a_{2}^{2} & 0 & 0 \\
\frac{2a_{2}a_{4}-a_{2}a_{5}a_{7}}{6}& \frac{a_{2}a_{5}}{2} & 0 & 0 & a_{2} & 0 \\
a_{3} & a_{4} &  a_{5} & a_{6} & a_{7} & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{26}=3,f^{3}_{36}=2,f^{4}_{36}=1,f^{4}_{46}=2,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,98}$\\
\vspace{-3.5mm}
&$f^{1}_{34}=1,f^{1}_{25}=1,f^{2}_{35}=1,f^{1}_{16}=1,f^{1}_{26}=h$
& $\left(\begin{array}{cccccc}
a_{2} & 0 & 0 & 0 & 0 & 0 \\
\frac{a_{2}(a_{3}h-a_{7})}{h}& a_{2} & 0 & 0 & 0 & 0 \\
a_{1} & -\frac{a_{2}a_{7}}{h} & a_{2} & 0 & 0 & 0 \\
a_{6}& 0 & 0 & 1 & 0 & 0 \\
a_{5}+a_{3}a_{6}& a_{6} & 0 & a_{3} & 1 & 0 \\
a_{4} &  a_{5} &  a_{6} & a_{7} & 0 & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{26}=1,f^{3}_{36}=1,f^{4}_{56}=h$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,99}$\\
\vspace{-3.5mm} &
$f^{1}_{34}=1,f^{1}_{25}=1,f^{2}_{35}=1,f^{3}_{45}=1,f^{1}_{16}=5$
& $\left(\begin{array}{cccccc}
a_{1}^{5} & 0 & 0 & 0 & 0 & 0 \\
-a_{1}^{4}a_{6}& a_{1}^{4} & 0 & 0 & 0 & 0 \\
\frac{a_{1}^{3}a_{6}^{2}-a_{1}^{3}a_{5}}{2}& -a_{1}^{3}a_{6} & a_{1}^{3} & 0 & 0 & 0 \\
\frac{2a_{1}^{2}a_{4}+2a_{1}^{2}a_{5}a_{6}-a_{1}^{2}a_{6}^{3}}{6}& \frac{a_{1}^{2}a_{6}^{2}}{2} & -a_{1}^{2}a_{6} & a_{1}^{2} & 0 & 0 \\
\frac{6a_{1}a_{3}-3a_{1}a_{5}^{2}-2a_{1}a_{4}a_{6}+a_{1}a_{5}a_{6}^{2}}{24}& \frac{2a_{1}a_{4}-a_{1}a_{5}a_{6}}{6} & \frac{a_{1}a_{5}}{2} & 0 & a_{1} & 0 \\
a_{2} & a_{3} &  a_{4} & a_{5} & a_{6} & 1\\
\end{array}
\right)$ \\
& $,f^{2}_{26}=4,f^{3}_{36}=3,f^{4}_{46}=2,f^{5}_{56}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 2: The automorphism groups of six dimensional solvable real Lie algebras with nilradical 4}\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline \vspace{-4mm}
$N^{\alpha\beta\gamma\delta}_{6,1}$\\
\vspace{-4mm} $\alpha\beta\neq0$
&$f^{3}_{13}=\alpha,f^{4}_{14}=\gamma,f^{6}_{16}=1,f^{3}_{23}=\beta$
& $\left(\begin{array}{cccccc}
1 & 0 & \frac{a_{2}\alpha}{\beta} & \frac{a_{3}\gamma}{\delta} & 0 & a_{1} \\
0 & 1 & a_{2} & a_{3} & a_{4} & 0 \\
0 & 0 & a_{5} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{6}& 0 & 0 \\
0 & 0 & 0& 0 & a_{7} & 0\\
0 & 0 & 0 & 0 & 0 & a_{8}\\
\end{array}
\right)$ \\
$\gamma^{2}+\delta^{2}\neq0$& $,f^{4}_{24}=\delta , f^{5}_{25}=1 $\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N^{\alpha\beta\gamma}_{6,2}$\\
\vspace{-4mm} $\alpha^{2}+\beta^{2}\neq0$
&$f^{3}_{13}=\alpha,f^{4}_{14}=1,f^{6}_{15}=1,f^{3}_{23}=\beta$ &
$\left(\begin{array}{cccccc}
1 & 0 & \frac{a_{3}\alpha}{\beta} & a_{1} & 0 & a_{2} \\
0 & 1 & a_{3} & \gamma a_{1} & a_{2} & a_{4} \\
0 & 0 & a_{5} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{6}& 0 & 0 \\
0 & 0 & 0& 0 & a_{7} & a_{8}\\
0 & 0 & 0 & 0 & 0 & a_{7}\\
\end{array}
\right)$ \\
& $,f^{4}_{24}=\gamma,f^{5}_{25}=1,f^{6}_{26}=1 $\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N^{\alpha}_{6,3}$\\
\vspace{-4mm} &
$f^{3}_{13}=1,f^{4}_{14}=1,f^{6}_{15}=1,f^{3}_{23}=\alpha$ &
$\left(\begin{array}{cccccc}
1 & 0 & -\alpha a_{1}+a_{2} & a_{1} & 0 & a_{3} \\
0 & 1 & -\alpha^{2} a_{1}+\alpha a_{2} & a_{2} & a_{3} & a_{4} \\
0 & 0 & a_{5} & a_{6} & 0 & 0 \\
0 & 0 & 0 & a_{5}& 0 & 0 \\
0 & 0 & 0& 0 & a_{7} & a_{8}\\
0 & 0 & 0 & 0 & 0 & a_{7}\\
\end{array}
\right)$ \\
& $,f^{4}_{23}=1,f^{4}_{24}=\alpha,f^{5}_{25}=1,f^{6}_{26}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N^{\alpha\beta}_{6,4}$\\
$\alpha\neq0$ \vspace{-4mm}
&$f^{3}_{13}=1,f^{4}_{14}=1,f^{6}_{15}=1,f^{4}_{23}=1$ &
$\left(\begin{array}{cccccc}
1 & 0 & a_{1} & a_{2} & 0 & a_{3} \\
0 & 1 & -a_{2} & a_{1} & \alpha a_{3} & a_{4} \\
0 & 0 & a_{6} & -a_{5} & 0 & 0 \\
0 & 0 & a_{5} & a_{6}& 0 & 0 \\
0 & 0 & 0& 0 & a_{7} & a_{8}\\
0 & 0 & 0 & 0 & 0 & a_{7}\\
\end{array}
\right)$ \\
& $,f^{3}_{24}=-1,f^{5}_{25}=\alpha,f^{6}_{25}=\beta,f^{6}_{26}=\alpha$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N^{\alpha\beta}_{6,5}$\\
\vspace{-4mm}
 $\alpha\beta\neq0$
&$f^{3}_{13}=\alpha,f^{5}_{15}=1,f^{6}_{15}=1,f^{6}_{16}=1$ &
$\left(\begin{array}{cccccc}
1 & 0 & \frac{\alpha a_{3}}{\beta} & 0 & a_{1} & a_{2} \\
0 & 1 & a_{3} & a_{4} & 0 & 0 \\
0 & 0 & a_{5} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{6}& 0 & 0 \\
0 & 0 & 0& 0 & a_{7} & a_{8}\\
0 & 0 & 0 & 0 & 0 & a_{7}\\
\end{array}
\right)$ \\
& $,f^{3}_{23}=\beta,f^{4}_{24}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \vspace{-4mm}
$N^{\alpha\beta}_{6,6}$\\
\vspace{-4mm}
 $\alpha^{2}+\beta^{2}\neq0$
&$f^{3}_{13}=\alpha,f^{4}_{14}=\alpha,f^{5}_{15}=1,f^{6}_{15}=1,f^{6}_{16}=1$
& $\left(\begin{array}{cccccc}
1 & 0 & \alpha a_{3} & \alpha(a_{4}-a_{3}) & a_{1} & a_{2} \\
0 & 1 & a_{3} & a_{4} & 0 & \beta a_{1} \\
0 & 0 & a_{5} & a_{6} & 0 & 0 \\
0 & 0 & 0 & a_{5}& 0 & 0 \\
0 & 0 & 0& 0 & a_{7} & a_{8}\\
0 & 0 & 0 & 0 & 0 & a_{7}\\
\end{array}
\right)$ \\
& $,f^{3}_{23}=1,f^{4}_{23}=1,f^{4}_{24}=1,f^{6}_{25}=\beta$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 2. (Continued)}\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N^{\alpha\beta\gamma}_{6,7}$\\
\vspace{-4mm} $\alpha^{2}+\beta^{2}\neq0$
&$f^{3}_{13}=\alpha,f^{4}_{14}=\alpha,f^{5}_{15}=1,f^{6}_{15}=1,f^{6}_{16}=1$
& $\left(\begin{array}{cccccc}
1 & 0 & \frac{\alpha(\gamma a_{3}+a_{4})}{1+\gamma^{2}} & \frac{\alpha(\gamma a_{4}-a_{3})}{1+\gamma^{2}} & a_{1} & a_{2} \\
0 & 1 & a_{3} & a_{4} & 0 & \beta a_{1} \\
0 & 0 & a_{5} & a_{6} & 0 & 0 \\
0 & 0 & -a_{6} & a_{5}& 0 & 0 \\
0 & 0 & 0& 0 & a_{7} & a_{8}\\
0 & 0 & 0 & 0 & 0 & a_{7}\\
\end{array}
\right)$ \\
& $,f^{3}_{23}=\gamma,f^{4}_{23}=1,f^{3}_{24}=-1,f^{4}_{24}=\gamma,f^{6}_{25}=\beta$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N_{6,8}$\\
\vspace{-4mm}
&$f^{3}_{13}=1,f^{6}_{14}=1,f^{4}_{24}=1,f^{5}_{25}=1$ &
$\left(\begin{array}{cccccc}
1 & 0 & a_{1} & 0 & 0 & a_{2} \\
0 & 1 & 0 & a_{2} & a_{3} & a_{4} \\
0 & 0 & a_{5} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{6}& 0 & a_{7}\\
0 & 0 & 0& 0 & a_{6} & a_{8}\\
0 & 0 & 0 & 0 & 0 & a_{6}\\
\end{array}
\right)$ \\
& $,f^{6}_{25}=1,f^{6}_{26}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N^{\alpha}_{6,9}$\\
\vspace{-4mm}
&$f^{3}_{13}=1,f^{6}_{14}=1,f^{4}_{24}=1,f^{5}_{24}=1$ &
$\left(\begin{array}{cccccc}
1 & 0 & a_{1} & 0 & 0 & a_{2} \\
0 & 1 & 0 & a_{2} & a_{3} & a_{4} \\
0 & 0 & a_{5} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{6}& a_{7} & a_{8}\\
0 & 0 & 0& 0 & a_{6} & \alpha a_{7}\\
0 & 0 & 0 & 0 & 0 & a_{6}\\
\end{array}
\right)$ \\
& $,f^{5}_{25}=1,f^{6}_{25}=\alpha,f^{6}_{26}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N^{\alpha\beta}_{6,10}$\\
\vspace{-4mm}
&$f^{3}_{13}=\alpha,f^{4}_{14}=1,f^{6}_{14}=\beta,f^{5}_{15}=1$ &
$\left(\begin{array}{cccccc}
1 & 0 & \alpha a_{4} & a_{1} & a_{2} & a_{3} \\
0 & 1 & a_{4} & 0 & a_{1} & a_{2} \\
0 & 0 & a_{5} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{6}& a_{7} & a_{8} \\
0 & 0 & 0& 0 & a_{6} & a_{7}\\
0 & 0 & 0 & 0 & 0 & a_{6}\\
\end{array}
\right)$ \\
& $,f^{6}_{16}=1,f^{3}_{23}=1,f^{5}_{24}=1,f^{6}_{25}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N^{\alpha}_{6,11}$\\
\vspace{-4mm}
&$f^{4}_{13}=1,f^{5}_{15}=1,f^{6}_{15}=1,f^{6}_{16}=1$ &
$\left(\begin{array}{cccccc}
1 & 0 & 0 & a_{3} & a_{1} & a_{2} \\
0 & 1 & a_{3} & a_{4} & \alpha a_{1} & \alpha(a_{2}-a_{1}) \\
0 & 0 & a_{5} & a_{6} & 0 & 0 \\
0 & 0 & 0 & a_{5}& 0 & 0 \\
0 & 0 & 0& 0 & a_{7} & a_{8}\\
0 & 0 & 0 & 0 & 0 & a_{7}\\
\end{array}
\right)$ \\
& $,f^{3}_{23}=1,f^{4}_{24}=1,f^{5}_{25}=\alpha,f^{6}_{26}=\alpha$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N^{\alpha\beta}_{6,12}$\\
\vspace{-8mm}
&$f^{3}_{13}=1,f^{4}_{13}=1,f^{4}_{14}=1,f^{5}_{15}=1,f^{6}_{15}=1$
& $\left(\begin{array}{cccccc}
1 & 0 & a_{1} & a_{2} & -a_{3} & -\beta a_{3}+\alpha a_{1}-a_{3}-a_{4} \\
0 & 1 & a_{3} & a_{4} & a_{1} & -a_{1}-\alpha a_{3}-\beta a_{1}+a_{2}\\
0 & 0 & a_{5} & a_{6} & a_{7} & a_{8} \\
0 & 0 & 0 & a_{5} & 0 & a_{7} \\
0 & 0 & -a_{7} & -a_{8} & a_{5} & a_{6} \\
0 & 0 & 0 & -a_{7} & 0 & a_{5} \\
\end{array}
\right)$ \\
&$,f^{6}_{16}=1,f^{4}_{23}=\alpha,f^{5}_{23}=1,f^{6}_{25}=\alpha,f^{4}_{26}=-1$\\
&$,f^{6}_{23}=-\beta,f^{6}_{24}=1,f^{3}_{25}=-1,f^{4}_{25}=\beta$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 2. (Continued) }\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N^{\alpha\beta\gamma\delta}_{6,13}$\\
\vspace{-4mm}
 $\alpha^{2}+\beta^{2}\neq0$
&$f^{3}_{13}=\alpha,f^{4}_{14}=\gamma,f^{6}_{15}=1,f^{5}_{16}=-1$
& $\left(\begin{array}{cccccc}
1 & 0 & a_{1} & \frac{a_{3}\gamma}{\delta} & -a_{4} & a_{2} \\
0 & 1 & \frac{a_{1}\beta}{\alpha} & a_{3} & a_{2} & a_{4} \\
0 & 0 & a_{5} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{6}& 0 & 0 \\
0 & 0 & 0& 0 & a_{7} & a_{8}\\
0 & 0 & 0 & 0 & -a_{8} & a_{7}\\
\end{array}
\right)$ \\
$\gamma^{2}+\delta^{2}\neq0$& $,f^{3}_{23}=\beta,f^{4}_{24}=\delta , f^{5}_{25}=1,f^{6}_{26}=1 $\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \vspace{-4mm}
$N^{\alpha\beta\gamma}_{6,14}$\\
\vspace{-3.5mm}
 $\alpha\beta\neq0$
&$f^{3}_{13}=\alpha,f^{5}_{15}=\gamma,f^{6}_{15}=1,f^{5}_{16}=-1$
& $\left(\begin{array}{cccccc}
1 & 0 & \frac{a_{3}\alpha}{\beta} & 0 & a_{1} & a_{2} \\
0 & 1 & a_{3} & a_{4}& 0  & 0 \\
0 & 0 & a_{5} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{6}& 0 & 0 \\
0 & 0 & 0& 0 & a_{7} & a_{8}\\
0 & 0 & 0 & 0 & -a_{8} & a_{7}\\
\end{array}
\right)$ \\
& $,f^{6}_{16}=\gamma,f^{3}_{23}=\beta , f^{4}_{24}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N^{\alpha\beta\gamma\delta}_{6,15}$\\
\vspace{-8mm} $\beta\neq0$
&$f^{3}_{13}=1,f^{4}_{14}=1,f^{5}_{15}=\alpha,f^{6}_{15}=\beta$ &
$\left(\begin{array}{cccccc}
1 & 0 & a_{1} & \gamma a_{1}-a_{3} & -\frac{-a_{2}\alpha\delta +a_{4}(\alpha^{2}+\beta^{2})}{\delta\beta} & a_{2} \\
0 & 1 & a_{3} & \gamma^{2} a_{1}-\gamma a_{3}+a_{1} & -\frac{-\delta a_{2}+\alpha a_{4}}{\beta} & a_{4} \\
0 & 0 & a_{6} & -a_{5} & 0 & 0 \\
0 & 0 & a_{5} & a_{6} & 0 & 0 \\
0 & 0 & 0 & 0 & a_{8} & -a_{7} \\
0 & 0 & 0 & 0 & a_{7} & a_{8} \\
\end{array}
\right)$ \\
&$,f^{5}_{16}=-\beta,f^{6}_{16}=\alpha,f^{3}_{23}=\gamma,f^{4}_{23}=1$\\
&$,f^{3}_{24}=-1,f^{4}_{24}=\gamma,f^{5}_{25}=\delta ,f^{6}_{26}=\delta$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N^{\alpha\beta}_{6,16}$\\
\vspace{-3.5mm}
&$f^{4}_{13}=1,f^{5}_{15}=\alpha,f^{6}_{15}=1,f^{5}_{16}=-1,f^{6}_{16}=\alpha$
& $\left(\begin{array}{cccccc}
1 & 0 & 0 & a_{2} & -\frac{a_{4}+\alpha^{2} a_{4}-\alpha\beta a_{1}}{\beta} & a_{1} \\
0 & 1 & a_{2} & a_{3}& \beta a_{1}-\alpha a_{4}  & a_{4} \\
0 & 0 & a_{5} & a_{6} & 0 & 0 \\
0 & 0 & 0 & a_{5}& 0 & 0 \\
0 & 0 & 0& 0 & a_{7} & a_{8}\\
0 & 0 & 0 & 0 & -a_{8} & a_{7}\\
\end{array}
\right)$ \\
& $,f^{3}_{23}=1 , f^{4}_{24}=1,f^{5}_{25}=\beta , f^{6}_{26}=\beta$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N^{\alpha}_{6,17}$\\
\vspace{-4mm}
&$f^{3}_{13}=\alpha,f^{4}_{13}=1,f^{4}_{14}=\alpha,f^{6}_{15}=1$ &
$\left(\begin{array}{cccccc}
1 & 0 & a_{1} & a_{2} & -a_{4} & a_{3} \\
0 & 1 & 0 & 0 & a_{3} & a_{4} \\
0 & 0 & a_{5} & a_{6} & 0 & 0 \\
0 & 0 & 0 & a_{5}& 0 & 0 \\
0 & 0 & 0& 0 & a_{7} & a_{8}\\
0 & 0 & 0 & 0 & -a_{8} & a_{7}\\
\end{array}
\right)$ \\
& $,f^{5}_{16}=-1,f^{5}_{25}=1,f^{6}_{26}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N^{\alpha\beta\gamma}_{6,18}$\\
\vspace{-8mm} $\beta\neq0$
&$f^{4}_{13}=1,f^{3}_{14}=-1,f^{5}_{15}=\alpha,f^{6}_{15}=\beta$ &
$\left(\begin{array}{cccccc}
1 & 0 & -a_{3} & a_{2} & \frac{a_{1}\alpha\gamma -a_{4}(\alpha^{2}+\beta^{2})}{\gamma\beta} & a_{1} \\
0 & 1 & a_{2} & a_{3} & \frac{\gamma a_{1}-\alpha a_{4}}{\beta} & a_{4} \\
0 & 0 & a_{6} & -a_{5} & 0 & 0 \\
0 & 0 & a_{5} & a_{6} & 0 & 0 \\
0 & 0 & 0 & 0 & a_{8} & -a_{7} \\
0 & 0 & 0 & 0 & a_{7} & a_{8} \\
\end{array}
\right)$ \\
&$,f^{5}_{16}=-\beta,f^{6}_{16}=\alpha,f^{3}_{23}=1,f^{4}_{24}=1$\\
&$,f^{5}_{25}=\gamma,f^{6}_{26}=\gamma$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 2. (Continued)}\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4.8mm}
$N_{6,19}$\\
\vspace{-4.8mm}
&$f^{4}_{13}=1,f^{5}_{13}=1,f^{3}_{14}=-1,f^{6}_{14}=1,f^{6}_{15}=1$
& $\left(\begin{array}{cccccc}
1 & 0 & -a_{3} & a_{1}+a_{4} & a_{1} & a_{2} \\
0 & 1 & a_{1}+a_{4} & a_{3} & a_{2}-a_{3} & a_{4} \\
0 & 0 & a_{5} & -a_{8} & a_{7} & -a_{6} \\
0 & 0 & a_{8} & a_{5} & a_{6} & a_{7} \\
0 & 0 & 0 & 0 & a_{5} & -a_{8} \\
0 & 0 & 0 & 0 & a_{8} & a_{5} \\
\end{array}
\right)$ \\
& $,f^{5}_{16}=-1,f^{3}_{23}=1,f^{4}_{24}=1,f^{5}_{25}=1,f^{6}_{26}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-5mm}
$N^{\alpha\beta}_{6,20}$\\
 $\alpha^{2}+\beta^{2}\neq0$
&$f^{4}_{14}=\alpha,f^{6}_{16}=1,f^{4}_{24}=\beta,f^{5}_{25}=1,f^{3}_{12}=1$
& $\left(\begin{array}{cccccc}
1 & 0 & a_{1}& \frac{\alpha a_{4}}{\beta}  & 0 & a_{2} \\
0 & 1 & a_{3} & a_{4} &  a_{5} & 0 \\
0 & 0 & 1 & 0 & 0 & 0 \\
0 & 0 & 0 & a_{6} & 0 & 0 \\
0 & 0 & 0 &  0 & a_{7} & 0 \\
0 & 0 & 0 & 0 & 0 & a_{8}\\
\end{array}
\right)$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4.8mm}
$N^{\alpha}_{6,21}$\\
&$f^{4}_{14}=1,f^{6}_{15}=1,f^{4}_{24}=\alpha,f^{5}_{25}=1,f^{6}_{26}=1,f^{3}_{12}=1$
& $\left(\begin{array}{cccccc}
1 & 0 & a_{1}& a_{2}& 0 & a_{4} \\
0 & 1 & a_{3} & \alpha a_{2} &  a_{4} & a_{5} \\
0 & 0 & 1 & 0 & 0 & 0 \\
0 & 0 & 0 & a_{6} & 0 & 0 \\
0 & 0 & 0 &  0 & a_{7} & a_{8} \\
0 & 0 & 0 & 0 & 0 & a_{7}\\
\end{array}
\right)$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \vspace{-4.8mm}
$N^{\alpha\epsilon}_{6,22}$\\
 $\alpha^{2}+\epsilon^{2}\neq0,\epsilon=1$
&$f^{3}_{13}=1,f^{6}_{15}=1,f^{3}_{23}=\alpha,f^{4}_{24}=1,f^{5}_{12}=1$
& $\left(\begin{array}{cccccc}
1 & 0 & a_{1} & 0 & a_{2} & a_{3} \\
0 & 1 & \alpha a_{1} & a_{4} & a_{5} & a_{6} \\
0 & 0 & a_{7} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{8}& 0 & 0 \\
0 & 0 & 0& 0 & 1 & a_{5}\\
0 & 0 & 0 & 0 & 0 & 1\\
\end{array}
\right)$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4.8mm}
$N^{\alpha\epsilon}_{6,22}$\\
 $\alpha^{2}+\epsilon^{2}\neq0,\epsilon=0$
&$f^{3}_{13}=1,f^{6}_{15}=1,f^{3}_{23}=\alpha,f^{4}_{24}=1$ &
$\left(\begin{array}{cccccc}
1 & 0 & a_{1} & 0 & a_{2} & a_{3} \\
0 & 1 & \alpha a_{1} & a_{4} & 0 & a_{5} \\
0 & 0 & a_{6} & 0 & 0 & 0 \\
0 & 0 & 0 & a_{7}& 0 & 0 \\
0 & 0 & 0& 0 & a_{8} & a_{9}\\
0 & 0 & 0 & 0 & 0 & a_{8}\\
\end{array}
\right)$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4.8mm}
$N^{\alpha\epsilon}_{6,23}$\\
 $\epsilon=1$
&$f^{3}_{13}=1,f^{4}_{14}=1,f^{6}_{15}=1,f^{4}_{23}=1,f^{3}_{24}=-1,f^{6}_{25}=\alpha,f^{5}_{12}=1$
& $\left(\begin{array}{cccccc}
1 & 0 & a_{4} &  a_{1} &  a_{2} &  a_{3} \\
0 & 1 &  -a_{1} & a_{4} &  a_{5} &  a_{6} \\
0 & 0 & a_{8} &  -a_{7} & 0 & 0 \\
0 & 0 & a_{7} &  a_{8} & 0 & 0 \\
0 & 0 & 0& 0 & 1 &a_{5}-\alpha a_{2} \\
0 & 0 & 0& 0& 0 & 1\\
\end{array}
\right)$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4.8mm}
$N^{\alpha\epsilon}_{6,23}$\\
 $\epsilon=0$
&$f^{3}_{13}=1,f^{4}_{14}=1,f^{6}_{15}=1,f^{4}_{23}=1,f^{3}_{24}=-1,f^{6}_{25}=\alpha$
& $\left(\begin{array}{cccccc}
1 & 0 & a_{4} &  a_{1} &  a_{2} &  a_{3} \\
0 & 1 &  -a_{1} & a_{4} &  \alpha a_{2} &  a_{5} \\
0 & 0 & a_{7} &  -a_{6} & 0 & 0 \\
0 & 0 & a_{6} &  a_{7} & 0 & 0 \\
0 & 0 & 0& 0 & a_{8} & a_{9} \\
0 & 0 & 0& 0& 0 & a_{8}\\
\end{array}
\right)$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 2. (Continued)}\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N_{6,24}$\\
\vspace{-3.5mm} &$f^{5}_{15}=1,f^{6}_{15}=1,f^{6}_{16}=1$ &
$\left(\begin{array}{cccccc}
1 & 0 & a_{1} &  0 &  a_{2} &  a_{3} \\
0 & 1 &  a_{4} & a_{5} &  0 &  0 \\
0 & 0 & 1 &  0 & 0 & 0 \\
0 & 0 & 0 &  a_{6} & 0 & 0 \\
0 & 0 & 0& 0 & a_{7} & a_{8} \\
0 & 0 & 0& 0& 0 & a_{7}\\
\end{array}
\right)$ \\
& $,f^{4}_{24}=1,f^{3}_{12}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N^{\alpha\beta}_{6,25}$\\
\vspace{-3.5mm} $\alpha^{2}+\beta^{2}\neq0$
&$f^{4}_{14}=\alpha,f^{6}_{15}=1,f^{5}_{16}=-1,f^{4}_{23}=\beta$ &
$\left(\begin{array}{cccccc}
1 & 0 & \frac{\alpha a_{3}}{\beta} &  a_{1} &  -a_{5} &  a_{4} \\
0 & 1 &  a_{2} & a_{3} &  a_{4} &  a_{5} \\
0 & 0 & 1 &  0 & 0 & 0 \\
0 & 0 & 0 &  1 & 0 & 0 \\
0 & 0 & 0& 0 & a_{7} & -a_{6} \\
0 & 0 & 0& 0& a_{6} & a_{7}\\
\end{array}
\right)$ \\
& $,f^{5}_{25}=1,f^{6}_{26}=1,f^{3}_{12}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N^{\alpha}_{6,26}$\\
 \vspace{-3.5mm}
&$f^{5}_{15}=\alpha,f^{6}_{15}=1,f^{5}_{16}=-1$ &
$\left(\begin{array}{cccccc}
1 & 0 & a_{1} &  0 &  a_{2} &  a_{3} \\
0 & 1 &  a_{4} & a_{5} &  0 &  0 \\
0 & 0 & 1 &  0 & 0 & 0 \\
0 & 0 & 0 &  a_{6} & 0 & 0 \\
0 & 0 & 0& 0 & a_{7} & a_{8} \\
0 & 0 & 0& 0 & -a_{8} & a_{7}\\
\end{array}
\right)$ \\
& $,f^{6}_{16}=\alpha,f^{4}_{24}=1,f^{3}_{12}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$N^{\epsilon}_{6,27}$\\
\vspace{-3.5mm}
 $\epsilon=1$
&$f^{4}_{13}=1,f^{6}_{15}=1,f^{5}_{16}=-1$ &
$\left(\begin{array}{cccccc}
1 & 0 & a_{1} & a_{2} & -a_{6} & a_{5} \\
0 & 1 & a_{3} & a_{4} & a_{5} & a_{6} \\
0 & 0 & 1 & a_{3} & 0 & 0 \\
0 & 0 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & a_{7} & a_{8}\\
0 & 0 & 0& 0& -a_{8} & a_{7}\\
\end{array}
\right)$ \\
& $,f^{5}_{25}=1,f^{6}_{26}=1,f^{3}_{12}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \vspace{-3.5mm}
$N^{\epsilon}_{6,27}$\\
\vspace{-3.5mm}
 $\epsilon=0$
&$f^{4}_{13}=1,f^{6}_{15}=1,f^{5}_{16}=-1$ &
$\left(\begin{array}{cccccc}
1 & 0 & a_{1} & a_{2} & -a_{5} & a_{3} \\
0 & 1 & 0 & a_{4} & a_{3} & a_{5} \\
0 & 0 & a_{6} & a_{7} & 0 & 0 \\
0 & 0 & 0 & a_{6} & 0 & 0 \\
0 & 0 & 0 & 0 & a_{8} & a_{9}\\
0 & 0 & 0& 0& -a_{9} & a_{8}\\
\end{array}
\right)$ \\
& $,f^{5}_{25}=1,f^{6}_{26}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \vspace{-3.5mm}
$N_{6,28}$\\
\vspace{-4.3mm}
&$f^{3}_{46}=1,f^{4}_{56}=1,f^{3}_{13}=1,f^{5}_{15}=-1$ &
$\left(\begin{array}{cccccc}
1 & 0 & a_{1} & a_{2}a_{3} & a_{2} & a_{3} \\
0 & 1 & a_{3}a_{4}+a_{2}a_{3}^{2} & a_{4} & -2a_{2} & -a_{3} \\
0 & 0 & a_{5}a_{6}^{2} & 0 & 0 & 0 \\
0 & 0 & a_{3}a_{5}a_{6}& a_{5}a_{6} & 0 & 0\\
0 & 0 & \frac{a_{5}a_{3}^{2}}{2} & a_{3}a_{5} & a_{5} & 0 \\
0 & 0 & -a_{2}a_{3}a_{6}-a_{4}a_{6} & a_{2}a_{6}& 0 & a_{6}\\
\end{array}
\right)$ \\
& $,f^{6}_{16}=1,f^{4}_{24}=1,f^{5}_{25}=2,f^{6}_{26}=-1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 2. (Continued)}\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N^{\alpha\beta}_{6,29}$\\
\vspace{-4mm} $\alpha^{2}+\beta^{2}\neq0$
&$f^{3}_{45}=1,f^{3}_{13}=1 ,f^{4}_{14}=1,f^{6}_{16}=\alpha$ &
$\left(\begin{array}{cccccc}
1 & 0 & a_{2}+a_{1}a_{3} & a_{1} & 0 & \frac{\alpha a_{4}}{\beta} \\
0 & 1 & a_{2} & 0 & a_{3} & a_{4} \\
0 & 0 & a_{5}a_{6} & 0 & 0 & 0 \\
0 & 0 & a_{3}a_{5} & a_{5}& 0 & 0 \\
0 & 0 & -a_{1}a_{6}& 0 & a_{6} & 0\\
0 & 0 & 0 & 0 & 0 & a_{7}\\
\end{array}
\right)$ \\
& $,f^{3}_{23}=1,f^{5}_{25}=1,f^{6}_{26}=\beta$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N^{\alpha}_{6,30}$\\
\vspace{-4mm}
&$f^{3}_{45}=1,f^{3}_{13}=2,f^{4}_{14}=1,f^{5}_{15}=1$ &
$\left(\begin{array}{cccccc}
1 & 0 & a_{1} & a_{3} & a_{2} & \alpha a_{4} \\
0 & 1 & -\frac{a_{3}^{2}}{2} & 0 & a_{3} & a_{4} \\
0 & 0 & a_{5}^{2} & 0 & 0 & 0 \\
0 & 0 & a_{2}a_{5}-a_{3}a_{6} & a_{5}& a_{6} & 0 \\
0 & 0 & -a_{3}a_{5}& 0 & a_{5} & 0\\
0 & 0 & 0 & 0 & 0 & a_{7}\\
\end{array}
\right)$ \\
& $,f^{6}_{16}=\alpha,f^{5}_{24}=1,f^{6}_{26}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N_{6,31}$\\
\vspace{-4mm}
&$f^{3}_{45}=1,f^{4}_{14}=1,f^{5}_{15}=-1,f^{3}_{23}=1$ &
$\left(\begin{array}{cccccc}
1 & 0 & -a_{1}a_{2} & a_{1} & a_{2} & 0 \\
0 & 1 & a_{3} & 0 & -a_{2} & a_{4} \\
0 & 0 & a_{5}a_{6} & 0 & 0 & 0 \\
0 & 0 & -a_{2}a_{5} & a_{5}& 0 & 0 \\
0 & 0 & -a_{1}a_{6}& 0 & a_{6} & 0\\
0 & 0 & a_{7} & 0 & 0 & a_{5}a_{6}\\
\end{array}
\right)$ \\
& $,f^{5}_{25}=1,f^{3}_{26}=1,f^{6}_{26}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N^{\alpha}_{6,32}$\\
\vspace{-4mm}
&$f^{3}_{45}=1,f^{4}_{14}=1,f^{5}_{15}=-1,f^{3}_{16}=1,f^{3}_{23}=1$
& $\left(\begin{array}{cccccc}
1 & 0 & a_{1} & a_{2} & a_{3} & 0 \\
0 & 1 & a_{4} & \alpha a_{2} & a_{3}(1-\alpha) & a_{1}+a_{2}a_{3} \\
0 & 0 & a_{5}a_{6} & 0 & 0 & 0 \\
0 & 0 & -a_{3}a_{5} & a_{5}& 0 & 0 \\
0 & 0 & -a_{2}a_{6}& 0 & a_{6} & 0\\
0 & 0 & a_{7} & 0 & 0 & a_{5}a_{6}\\
\end{array}
\right)$ \\
& $,f^{4}_{24}=\alpha,f^{5}_{25}=1-\alpha,f^{6}_{26}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$N_{6,33}$\\
\vspace{-4mm}
&$f^{3}_{45}=1,f^{3}_{13}=1,f^{4}_{14}=1,f^{3}_{23}=1$ &
$\left(\begin{array}{cccccc}
1 & 0 & a_{2}+a_{1}a_{3} & a_{1} & 0 & 0 \\
0 & 1 & a_{2} & 0 & a_{3} & a_{4} \\
0 & 0 & a_{5}a_{6} & 0 & 0 & 0 \\
0 & 0 & a_{3}a_{5} & a_{5}& 0 & 0 \\
0 & 0 & -a_{1}a_{6}& 0 & a_{6} & a_{7}\\
0 & 0 & 0 & 0 & 0 & a_{6}\\
\end{array}
\right)$ \\
& $,f^{5}_{25}=1,f^{6}_{25}=1,f^{6}_{26}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N^{\alpha}_{6,34}$\\
\vspace{-4mm}
&$f^{3}_{45}=1,f^{3}_{13}=1,f^{4}_{14}=1,f^{6}_{15}=1$ &
$\left(\begin{array}{cccccc}
1 & 0 & a_{1} & a_{2} & 0 & a_{3}  \\
0 & 1 & a_{1}+\alpha a_{1}-a_{2}a_{3} & \alpha a_{2}  & a_{3} & a_{4} \\
0 & 0 & a_{5}a_{6} & 0 & 0 & 0 \\
0 & 0 & a_{3}a_{5} & a_{5}& 0 & 0 \\
0 & 0 & -a_{2}a_{6}& 0 & a_{6} & a_{7}\\
0 & 0 & 0 & 0 & 0 & a_{6}\\
\end{array}
\right)$ \\
& $,f^{3}_{23}=1+\alpha,f^{4}_{24}=\alpha,f^{5}_{25}=1,f^{6}_{26}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 2. (Continued)}\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$N^{\alpha\beta}_{6,35}$\\
\vspace{-4mm} $\alpha^{2}+\beta^{2}\neq0$
&$f^{3}_{45}=1,f^{5}_{14}=1,f^{4}_{15}=-1,f^{6}_{16}=\alpha,f^{3}_{23}=2$
& $\left(\begin{array}{cccccc}
1 & 0 & -\frac{a_{2}^{2}+a_{3}^{2}}{2} & -a_{3} & a_{2} &\frac{ \alpha a_{4}}{\beta}  \\
0 & 1 & a_{1} & a_{2} & a_{3} & a_{4} \\
0 & 0 & a_{5}^{2}+a_{6}^{2} & 0 & 0 & 0 \\
0 & 0 & a_{3}a_{6}+a_{2}a_{5}& a_{6} & -a_{5} & 0\\
0 & 0 & a_{3}a_{5}-a_{2}a_{6}& a_{5} & a_{6} & 0\\
0 & 0 & 0 & 0 & 0 & a_{7}\\
\end{array}
\right)$ \\
& $,f^{4}_{24}=1 ,f^{5}_{25}=1,f^{6}_{26}=\beta$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$N_{6,36}$\\
\vspace{-4mm}
&$f^{3}_{45}=1,f^{5}_{14}=1,f^{4}_{15}=-1,f^{3}_{23}=2$ &
$\left(\begin{array}{cccccc}
1 & 0 & -\frac{a_{2}^{2}+a_{3}^{2}}{2} & -a_{3} & a_{2} & 0  \\
0 & 1 & a_{1} & a_{2} & a_{3} & a_{4} \\
0 & 0 & a_{5}^{2}+a_{6}^{2} & 0 & 0 & 0 \\
0 & 0 & a_{3}a_{6}+a_{2}a_{5}& a_{6} & -a_{5} & 0\\
0 & 0 & a_{3}a_{5}-a_{2}a_{6}& a_{5} & a_{6} & 0\\
0 & 0 & a_{7} & 0 & 0 & a_{5}^{2}+a_{6}^{2}\\
\end{array}
\right)$ \\
& $,f^{4}_{24}=1 ,f^{5}_{25}=1,f^{3}_{26}=1,f^{6}_{26}=2$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$N^{\alpha}_{6,37}$\\
\vspace{-8mm}
&$f^{3}_{45}=1,f^{5}_{14}=1,f^{4}_{15}=-1,f^{3}_{16}=1$ &
$\left(\begin{array}{cccccc}
1 & 0 & \frac{2\alpha a_{1}a_{3}+a_{4}-a_{3}^{2}-a_{1}^{2}-\alpha^{2}a_{1}^{2}}{2} & a_{1} & a_{3}-\alpha a_{1} & 0  \\
0 & 1 & a_{2} & a_{3} & \alpha a_{3}-\alpha^{2}a_{1}-a_{1} & a_{4} \\
0 & 0 & a_{5}^{2}+a_{6}^{2} & 0 & 0 & 0 \\
0 & 0 & \alpha a_{1}a_{6}-a_{3}a_{6}-a_{1}a_{5}& a_{5} & a_{6} & 0\\
0 & 0 & \alpha a_{1}a_{5}-a_{3}a_{5}+a_{1}a_{6}& -a_{6} & a_{5} & 0\\
0 & 0 & a_{7} & 0 & 0 & a_{5}^{2}+a_{6}^{2}\\
\end{array}
\right)$ \\
& $,f^{3}_{23}=2,f^{4}_{24}=1 ,f^{5}_{24}=\alpha$\\
&  $,f^{4}_{25}=-\alpha,f^{5}_{25}=1,f^{6}_{26}=2$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \vspace{-4mm}
$N_{6,38}$\\
\vspace{-3.5mm} &$f^{3}_{45}=1,f^{3}_{13}=1,f^{4}_{14}=1$ &
$\left(\begin{array}{cccccc}
1 & 0 & a_{1}a_{4}+a_{3} & a_{1} & 0 & a_{2}  \\
0 & 1 & a_{3} & 0  & a_{4} & a_{5} \\
0 & 0 & a_{6}a_{7} & 0 & 0 & 0 \\
0 & 0 & a_{4}a_{6} & a_{6}& 0 & 0 \\
0 & 0 & -a_{1}a_{7}& 0 & a_{7} & 0\\
0 & 0 & 0 & 0 & 0 & 1\\
\end{array}
\right)$ \\
& $,f^{3}_{23}=1,f^{5}_{25}=1,f^{6}_{12}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$N_{6,39}$\\
\vspace{-4mm}
&$f^{3}_{45}=1,f^{5}_{14}=1,f^{4}_{15}=-1,f^{3}_{23}=2$
 &$\left(\begin{array}{cccccc}
1 & 0 & -\frac{a_{3}^{2}+a_{4}^{2}}{2} & -a_{4} & a_{3}  & a_{1}  \\
0 & 1 & a_{2} & a_{3} & a_{4} & a_{5} \\
0 & 0 & a_{6}^{2}+a_{7}^{2} & 0 & 0 & 0 \\
0 & 0 & a_{4}a_{7}+a_{3}a_{6}& a_{7} & -a_{6} & 0\\
0 & 0 & a_{4}a_{6}-a_{3}a_{7}& a_{6} & a_{7} & 0\\
0 & 0 & 0 & 0 & 0 & 1\\
\end{array}
\right)$ \\
& $,f^{4}_{24}=1,f^{5}_{25}=1,f^{6}_{12}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$N_{6,40}$\\
\vspace{-4mm} &$f^{3}_{45}=1,f^{5}_{14}=1,f^{4}_{15}=-1$
 &$\left(\begin{array}{cccccc}
1 & 0 & a_{1} & a_{2} & a_{3} & 0  \\
0 & 1 & a_{4} & 0 & 0 & a_{5} \\
0 & 0 & 1 & 0 & 0 & 0 \\
0 & 0 & a_{3}a_{6}-a_{2}r& r & -a_{6} & 0\\
0 & 0 & -a_{3}r-a_{2}a_{6}& a_{6} & r & 0\\
0 & 0 & 0 & 0 & 0 & a_{7}\\
\end{array}
\right)$ \\
& $,f^{6}_{26}=1,f^{3}_{12}=1$& \\
& & $r=Rootof(z^{2}+a_{6}^{2}-1)$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 3: The automorphism groups of six dimensional nilpotent real Lie algebras   }\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$A_{6,1}$\\
&$f^{3}_{12}=1,f^{4}_{13}=1,f^{6}_{15}=1$ &
$\left(\begin{array}{cccccc}
a_{1} & a_{2} & a_{3} & a_{4} & a_{5} & a_{6} \\
0 & a_{7} & a_{8} & a_{9} & a_{10} & a_{11} \\
0 & 0 & a_{1}a_{7} & a_{1}a_{8} & 0 & a_{1}a_{10} \\
0 & 0 & 0 & a_{1}^{2}a_{7}& 0 & 0 \\
0 & 0 & a_{12}& a_{13}& a_{14} & a_{15}\\
0 & 0 & 0& a_{1}a_{12} & 0 & a_{1}a_{14}\\
\end{array}
\right)$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-4mm}
$A_{6,2}$\\
&$f^{3}_{12}=1,f^{4}_{13}=1,f^{5}_{14}=1,f^{6}_{15}=1$ &
$\left(\begin{array}{cccccc}
a_{1} & a_{2} & a_{3} & a_{4} & a_{5} & a_{6} \\
0 & a_{7} & a_{8} & a_{9} & a_{10} & a_{11} \\
0 & 0 & a_{1}a_{7} & a_{1}a_{8} & a_{1}a_{9} & a_{1}a_{10} \\
0 & 0 & 0 & a_{1}^{2}a_{7}& a_{1}^{2}a_{8} & a_{1}^{2}a_{9} \\
0 & 0 & 0 & 0 & a_{1}^{3}a_{7} & a_{1}^{3}a_{8}\\
0 & 0 & 0& 0 & 0 & a_{1}^{4}a_{7}\\
\end{array}
\right)$  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$A_{6,3}$\\
&$f^{6}_{12}=1,f^{4}_{13}=1,f^{5}_{23}=1$ &
$\left(\begin{array}{cccccc}
a_{1} & a_{2} & a_{3} & a_{4} & a_{5} & a_{6} \\
a_{7} & a_{8} & a_{9} & a_{10} & a_{11} & a_{12} \\
a_{13} & a_{14} & a_{15} & a_{16} & a_{17} & a_{18} \\
0 & 0 & 0 & a_{1}a_{15}-a_{3}a_{13}& a_{2}a_{15}-a_{3}a_{14} & a_{1}a_{14}-a_{2}a_{13} \\
0 & 0 & 0 & a_{7}a_{15}-a_{9}a_{13} & a_{8}a_{15}-a_{9}a_{14} & a_{7}a_{14}-a_{8}a_{13}\\
0 & 0 & 0& a_{1}a_{9}-a_{3}a_{7} & a_{2}a_{9}-a_{3}a_{8} & a_{1}a_{8}-a_{2}a_{7}\\
\end{array}
\right)$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
 $A_{6,4}$\\
&$f^{5}_{12}=1,f^{6}_{13}=1,f^{6}_{24}=1$
& $\left(\begin{array}{cccccc}
a_{1} & -\frac{a_{1}a_{14}}{a_{15}} & a_{2} & a_{3} & a_{4} & a_{5} \\
-\frac{a_{1}a_{11}}{a_{15}} & \frac{a_{1}a_{10}}{a_{15}} & a_{6} & a_{7} & a_{8} & a_{9} \\
0 & 0 & a_{10} & a_{11} & a_{12} & a_{13} \\
0 & 0 & a_{14} & a_{15} & a_{16} & a_{17} \\
0 & 0 & 0 & 0 & -\frac{a_{1}^{2}(a_{11}a_{14}-a_{10}a_{15})}{a_{15}^{2}} & \frac{a_{1}(a_{2}a_{11}+a_{6}a_{15}-a_{3}a_{10}-a_{7}a_{14})}{a_{15}}\\
0 & 0 & 0 & 0 & 0 & -\frac{a_{1}(a_{11}a_{14}-a_{10}a_{15})}{a_{15}}\\
\end{array}
\right)$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
 $A^{a}_{6,5}$\\
$a\neq0$&$f^{5}_{13}=1,f^{6}_{14}=1,f^{6}_{23}=a,f^{5}_{24}=1$ &
$\left(\begin{array}{cccccc}
a_{1} & a_{2} & a_{3} & a_{4} & a_{5} & a_{6} \\
a a_{2} & a_{1} & a_{4} & a a_{3} & a_{7} & a_{8} \\
a a_{12} & a_{11} & a_{14} & a a_{13} & a_{9} & a_{10} \\
a_{11} & a_{12} & a_{13} & a_{14} & a_{15} & a_{16} \\
0 & 0 & 0 & 0 & a a_{2}a_{13}+a_{1}a_{14}-a_{4}a_{11}-a a_{3}a_{12} & a(a_{2}a_{14}+a_{1}a_{13}-a_{4}a_{12}-a_{3}a_{11}) \\
0 & 0 & 0 & 0 & a_{2}a_{14}+a_{1}a_{13}-a_{4}a_{12}-a_{3}a_{11} & a a_{2}a_{13}+a_{1}a_{14}-a_{4}a_{11}-a a_{3}a_{12}\\
\end{array}
\right)$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 3. (Continued) }\\
  \hline
  \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$A_{6,6}$\\
&$f^{6}_{12}=1,f^{4}_{13}=1,f^{5}_{14}=1,f^{5}_{23}=1$ &
$\left(\begin{array}{cccccc}
a_{1} & a_{2} & a_{3} & a_{4} & a_{5} & a_{6} \\
0 & a_{1}^{2} & 0 & a_{7} & a_{8} & a_{9} \\
0 & a_{10} & a_{11} & a_{12} & a_{13} & a_{14} \\
0 & 0 & 0 & a_{1}a_{11} & a_{2}a_{11}+a_{1}a_{12}-a_{3}a_{10} & a_{1}a_{10} \\
0 & 0 & 0 & 0 & a_{1}^{2}a_{11} & 0 \\
0 & 0 & 0 & 0 & a_{1}a_{7}-a_{1}^{2}a_{3} & a_{1}^{3}\\
\end{array}
\right)$  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$A_{6,7}$\\
&$f^{4}_{13}=1,f^{5}_{14}=1,f^{6}_{23}=1$ &
$\left(\begin{array}{cccccc}
a_{1} & a_{2} & 0 & a_{3} & a_{4} & a_{5} \\
0 & a_{6} & 0 & 0 & a_{7} & a_{8} \\
0 & a_{9} & a_{10} & a_{11} & a_{12} & a_{13} \\
0 & 0 & 0 & a_{1}a_{10}& a_{1}a_{11} & a_{2}a_{10} \\
0 & 0 & 0 & 0 & a_{1}^{2}a_{10} & 0\\
0 & 0 & 0 & 0 & 0 & a_{6}a_{10}\\
\end{array}
\right)$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$A_{6,8}$\\
&$f^{3}_{12}=1,f^{5}_{12}=1,f^{4}_{13}=1,f^{6}_{25}=1$ &
$\left(\begin{array}{cccccc}
a_{1} & 0 & a_{2} & a_{3} & a_{4} & a_{5} \\
0 & a_{6} & a_{7} & a_{8} & a_{9} & a_{10} \\
0 & 0 & a_{1}a_{6} & a_{1}a_{7}-a_{11} & 0 & -a_{4}a_{6}-a_{12} \\
0 & 0 & 0 & a_{1}^{2}a_{6}& 0 & 0 \\
0 & 0 & 0 & a_{11} & a_{1}a_{6} & a_{12}\\
0 & 0 & 0 & 0 & 0 & a_{1}a_{6}^{2}\\
\end{array}
\right)$  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$A_{6,9}$\\
&$f^{3}_{12}=1,f^{4}_{13}=1,f^{6}_{15}=1,f^{6}_{23}=1$ &
$\left(\begin{array}{cccccc}
a_{1} & a_{2} & a_{3} & a_{4} & a_{5} & a_{6} \\
0 & a_{7} & a_{8} & a_{9} & a_{10} & a_{11} \\
0 & 0 & a_{1}a_{7} & a_{1}a_{8} & 0 & a_{2}a_{8}+a_{1}a_{10}-a_{3}a_{7}  \\
0 & 0 & 0 & a_{1}^{2}a_{7}& 0 & a_{1}a_{2}a_{7} \\
0 & 0 & 0 & a_{12} & a_{7}^{2} & a_{13}\\
0 & 0 & 0 & 0 & 0 & a_{1}a_{7}^{2}\\
\end{array}
\right)$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
 $A^{a}_{6,10}$\\
\vspace{-3.5mm} $a\neq0$&$f^{3}_{12}=1,f^{5}_{13}=1,f^{6}_{14}=1$
& $\left(\begin{array}{cccccc}
a_{6} & a_{1} & a_{2} & a_{3} & a_{4} & a_{5} \\
a a_{1} & a_{6} & a_{7} & a_{8} & a_{9} & a_{10} \\
0 & 0 & a_{6}^{2}-a a_{1}^{2} & 0 & a_{1}a_{8}+a_{6}a_{7}-a_{3}a_{6}-a a_{1}a_{2} & a_{6}a_{8}+a a_{1}a_{7}-a a_{2}a_{6}-a a_{1}a_{3}  \\
0 & 0 & 0 & a_{6}^{2}-a a_{1}^{2} & a_{11} & a_{12} \\
0 & 0 & 0 & 0 & a_{6}(a_{6}^{2}-a a_{1}^{2})& a a_{1}(a_{6}^{2}-a a_{1}^{2})\\
0 & 0 & 0 & 0 & a_{1}(a_{6}^{2}-a a_{1}^{2}) & a_{6}(a_{6}^{2}-a a_{1}^{2})\\
\end{array}
\right)$ \\
& $,f^{6}_{23}=a,f^{5}_{24}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
 $A_{6,11}$\\
&$f^{3}_{12}=1,f^{4}_{13}=1,f^{5}_{14}=1,f^{6}_{23}=1$ &
$\left(\begin{array}{cccccc}
a_{1} & a_{2} & a_{3} & a_{4} & a_{5} & a_{6} \\
0 & a_{7} & a_{8} & a_{9} & a_{10} & a_{11} \\
0 & 0 & a_{1}a_{7} & a_{1}a_{8} & a_{1}a_{9} & a_{2}a_{8}-a_{3}a_{7}  \\
0 & 0 & 0 & a_{1}^{2}a_{7}& a_{1}^{2}a_{8} & a_{1}a_{2}a_{7} \\
0 & 0 & 0 & 0 & a_{1}^{3}a_{7} & 0\\
0 & 0 & 0 & 0 & 0 & a_{1}a_{7}^{2}\\
\end{array}
\right)$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 3. (Continued)}\\
\hline \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$A_{6,12}$\\
&$f^{4}_{13}=1,f^{6}_{14}=1,f^{6}_{25}=1$ &
$\left(\begin{array}{cccccc}
a_{1} & a_{2} & a_{3} & a_{4} & a_{5} & a_{6} \\
0 & a_{7} & 0 & \frac{a_{5}a_{7}-a_{2}a_{8}}{a_{1}} & a_{8} &  a_{9} \\
0  & 0 & \frac{a_{7}a_{13}-a_{8}a_{12}}{a_{1}^{2}}& a_{10} & 0 &  a_{11} \\
0 & 0 & 0 & \frac{a_{7}a_{13}-a_{8}a_{12}}{a_{1}} & 0  & a_{1}a_{10} \\
0 & a_{12} & 0 & \frac{a_{5}a_{12}-a_{2}a_{13}}{a_{1}}& a_{13} & a_{14} \\
0 & 0 & 0 & 0 & 0 & a_{7}a_{13}-a_{8}a_{12}\\
\end{array}
\right)$  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$A_{6,13}$\\
&$f^{5}_{12}=1,f^{4}_{13}=1,f^{6}_{14}=1,f^{6}_{25}=1$ &
$\left(\begin{array}{cccccc}
\frac{a_{6}^{2}}{a_{10}} & a_{1} & a_{2} & a_{3} & a_{4} & a_{5} \\
0 & a_{6} & -\frac{a_{1}a_{10}}{a_{6}} & a_{7} & a_{8} & a_{9} \\
0 & 0 & a_{10} & a_{11} & 0 & a_{12}  \\
0 & 0 & 0 & a_{6}^{2} & 0 & \frac{a_{11}a_{6}^{2}}{a_{10}} \\
0 & 0 & 0 & -a_{1}a_{6} & \frac{a_{6}^{3}}{a_{10}} & \frac{a_{6}^{2}a_{7}+a_{1}a_{8}a_{10}-a_{4}a_{6}a_{10}}{a_{10}}\\
0 & 0 & 0 & 0 & 0 &  \frac{a_{6}^{4}}{a_{10}}\\
\end{array}
\right)$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$A^{a}_{6,14}$\\
$a\neq0$&$f^{4}_{13}=1,f^{6}_{14}=1,f^{5}_{23}=1,f^{6}_{25}=a$ &
$\left(\begin{array}{cccccc}
a_{5} & a_{1} & 0 & a_{2} & a_{3} & a_{4} \\
-a a_{1} & a_{5} & 0 & -\frac{a(a_{1}a_{2}+a_{1}a_{6}-a_{3}a_{5})}{a_{5}} & a_{6} & a_{7} \\
0 & 0 & a_{8} & a_{9} & a_{10} & a_{11}  \\
0 & 0 & 0 & a_{5}a_{8} & a_{1}a_{8} & a_{5}a_{9}+ a a_{1}a_{10} \\
0 & 0 & 0 & -a a_{1}a_{8} & a_{5}a_{8} &  a(a_{5}a_{10}-a_{1}a_{9}) \\
0 & 0 & 0 & 0 & 0 &  a_{5}^{2}a_{8}+ a a_{1}^{2}a_{8}\\
\end{array}
\right)$  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$A_{6,15}$\\
\vspace{-3.5mm} &$f^{3}_{12}=1,f^{5}_{12}=1,f^{4}_{13}=1$ &
$\left(\begin{array}{cccccc}
a_{1} & a_{2} & a_{3} & a_{4} & a_{5} & a_{6} \\
0 & a_{1}^{2} & a_{7} & a_{8} & a_{9} & a_{10} \\
0 & 0 & a_{1}^{3} & a_{1}a_{7}+a_{1}^{2}a_{2} & 0 & a_{1}a_{8}+a_{2}a_{9}-a_{1}^{2}a_{5}-a_{11}  \\
0 & 0 & 0 & a_{1}^{4} & 0 & a_{1}^{2}a_{7}+a_{1}^{3}a_{2} \\
0 & 0 & 0 & -a_{1}^{2}a_{2} & a_{1}^{3} &  a_{11} \\
0 & 0 & 0 & 0 & 0 &  a_{1}^{5}\\
\end{array}
\right)$\\
& $,f^{6}_{14}=1,f^{6}_{25}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
 $A_{6,16}$\\
\vspace{-3.5mm} &$f^{4}_{13}=1,f^{5}_{14}=1,f^{6}_{15}=1$ &
$\left(\begin{array}{cccccc}
a_{1} & 0 & a_{2} & a_{3} & a_{4} & a_{5} \\
0 & a_{1}^{2} & 0 & a_{1}a_{2} & a_{1}a_{3} & a_{6} \\
0 & 0 & a_{7} & a_{8} & a_{9} & a_{10}  \\
0 & 0 & 0 & a_{1}a_{7}& a_{1}a_{8} & a_{1}a_{9} \\
0 & 0 & 0 & 0 & a_{1}^{2}a_{7} & a_{1}^{2}a_{8}\\
0 & 0 & 0 & 0 & 0 & a_{1}^{3}a_{7}\\
\end{array}
\right)$ \\
& $,f^{5}_{23}=1,f^{6}_{24}=1$ \\
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$A_{6,17}$\\
&$f^{3}_{12}=1,f^{4}_{13}=1,f^{6}_{14}=1,f^{6}_{25}=1$ &
$\left(\begin{array}{cccccc}
a_{1} & a_{2} & a_{3} & a_{4} & a_{5} & a_{6} \\
0 & a_{7} & a_{8} & a_{9} & a_{10} & a_{11} \\
0 & 0 & a_{1}a_{7} & a_{1}a_{8} & 0 & a_{1}a_{9}+a_{2}a_{10}-a_{5}a_{7}  \\
0 & 0 & 0 & a_{1}^{2}a_{7}& 0 & a_{1}^{2}a_{8} \\
0 & 0 & 0 & -a_{1}^{2}a_{2} & a_{1}^{3} & a_{12} \\
0 & 0 & 0 & 0 & 0 & a_{1}^{3}a_{7}\\
\end{array}
\right)$  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 3. (Continued)}\\
\hline \hline
Lie Algebra & Non Vanishing & Automorphism group \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
 $A^{a}_{6,18}$\\
\vspace{-3.5mm} $a\neq0$&$f^{3}_{12}=1,f^{4}_{13}=1,f^{6}_{14}=1$
& $\left(\begin{array}{cccccc}
a_{6} & a_{1} & a_{2} & a_{3} & a_{4} & a_{5} \\
-a a_{1} & a_{6} & a_{7} & a_{8} & a_{9} & a_{10} \\
0 & 0 & a_{6}^{2}+a a_{1}^{2} & a_{6}a_{7}+a a_{1}a_{2} & a_{1}a_{7}-a_{2}a_{6} & a a_{1}a_{3}+a a_{1}a_{9}+a_{6}a_{8}-a a_{4}a_{6}  \\
0 & 0 & 0 & a_{6}(a_{6}^{2}+a a_{1}^{2}) & a_{1}(a_{6}^{2}+a a_{1}^{2}) & a_{7}(a_{6}^{2}+a a_{1}^{2}) \\
0 & 0 & 0 & -a a_{1}(a_{6}^{2}+a a_{1}^{2}) & a_{6}(a_{6}^{2}+a a_{1}^{2}) & -a a_{2}(a_{6}^{2}+a a_{1}^{2}) \\
0 & 0 & 0 & 0 & 0 & (a_{6}^{2}+a a_{1}^{2})^{2}\\
\end{array}
\right)$ \\
& $,f^{5}_{23}=1,f^{6}_{25}=a$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$A_{6,19}$\\
\vspace{-3.5mm} &$f^{3}_{12}=1,f^{4}_{13}=1,f^{5}_{14}=1$ &
$\left(\begin{array}{cccccc}
a_{1} & a_{2} & a_{3} & a_{4} & a_{5} & a_{6} \\
0 & a_{1}^{3} & a_{7} & a_{8} & a_{9} & a_{10} \\
0 & 0 & a_{1}^{4} & a_{1}a_{7} & a_{1}a_{8} & a_{2}a_{7}+a_{1}a_{9}-a_{1}^{3}a_{3}  \\
0 & 0 & 0 & a_{1}^{5}& a_{1}^{2}a_{7} & a_{1}^{4}a_{2}+ a_{1}^{2}a_{8} \\
0 & 0 & 0 & 0 & a_{1}^{6} & a_{1}^{3}a_{7}  \\
0 & 0 & 0 & 0 & 0 & a_{1}^{7}\\
\end{array}
\right)$\\
& $,f^{6}_{15}=1,f^{6}_{23}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
 $A_{6,20}$\\
\vspace{-3.5mm} &$f^{3}_{12}=1,f^{4}_{13}=1,f^{5}_{14}=1$ &
$\left(\begin{array}{cccccc}
a_{1} & 0 & a_{2} & a_{3} & a_{4} & a_{5} \\
0 & a_{1}^{2} & a_{6} & a_{7} & a_{8} & a_{9} \\
0 & 0 & a_{1}^{3} & a_{1}a_{6} & a_{1}a_{7}-a_{1}^{2}a_{2} & a_{1}a_{8}-a_{1}^{2}a_{3}  \\
0 & 0 & 0 & a_{1}^{4}& a_{1}^{2}a_{6} & a_{1}^{2}a_{7}- a_{1}^{3}a_{2} \\
0 & 0 & 0 & 0 & a_{1}^{5} & a_{1}^{3}a_{6}  \\
0 & 0 & 0 & 0 & 0 & a_{1}^{6}\\
\end{array}
\right)$ \\
& $,f^{6}_{15}=1,f^{5}_{23}=1,f^{6}_{24}=1$ \\
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$A_{6,21}$\\
\vspace{-3.5mm}
 &$f^{3}_{12}=1,f^{6}_{15}=1,f^{4}_{23}=1$ &
$\left(\begin{array}{cccccc}
a_{1} & 0 & a_{2} & -\frac{a_{2}^{2}}{2a_{1}} & a_{3} & a_{4}  \\
0 & a_{5} & a_{6} & a_{7} & a_{8} & a_{9} \\
0 & 0 & a_{1}a_{5} & -a_{2}a_{5} & \frac{a_{2}^{2}a_{5}}{2a_{1}} & \frac{2a_{1}^{2}a_{8}+2a_{1}a_{2}a_{7}+a_{2}^{2}a_{6}}{2a_{1}}  \\
0 & 0 & 0 & a_{1}a_{5}^{2}& -a_{2}a_{5}^{2} & -a_{1}a_{5}a_{7}- a_{2}a_{5}a_{6} \\
0 & 0 & 0 & 0 & a_{1}a_{5}^{3} & a_{1}a_{6}a_{5}^{2}  \\
0 & 0 & 0 & 0 & 0 & a_{1}^{2}a_{5}^{3}\\
\end{array}
\right)$  \\
& $,f^{5}_{24}=1,f^{6}_{34}=1$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$A_{6,22}$\\
\vspace{-3.5mm}
 &$f^{3}_{12}=1,f^{5}_{13}=1,f^{6}_{15}=1$ &
$\left(\begin{array}{cccccc}
a_{4}^{2} & 0 & a_{1} & -\frac{a_{1}^{2}}{2a_{4}^{2}} & a_{2} & a_{3}  \\
0 & a_{4} & a_{5} & a_{6} & a_{7} & a_{8} \\
0 & 0 & a_{4}^{3} & -a_{1}a_{4} & \frac{a_{1}^{2}+2a_{4}^{3}a_{5}}{2a_{4}} & \frac{a_{1}^{2}a_{5}+2a_{1}a_{6}a_{4}^{2}+2a_{4}^{4}a_{7}}{2a_{4}^{2}}  \\
0 & 0 & 0 & a_{4}^{4}& -a_{1}a_{4}^{2} & -a_{1}a_{4}a_{5}- a_{4}^{3}a_{6} \\
0 & 0 & 0 & 0 & a_{4}^{5} & a_{4}^{4}a_{5}  \\
0 & 0 & 0 & 0 & 0 & a_{4}^{7}\\
\end{array}
\right)$  \\
& $,f^{4}_{23}=1,f^{5}_{24}=1,f^{6}_{34}=1$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
 \vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 4: ad-invariant metric on all six dimensional solvable real Lie algebras }\\
  \hline
  \hline
Lie Algebra & Non Vanishing & ad-invariant metric \\&Structure Constants&\\
\hline \hline \vspace{-3.5mm}
$g_{6,23}$\\
\vspace{-4mm} $\alpha=0,\epsilon=0$
&$f^{1}_{23}=1,f^{3}_{26}=1,f^{4}_{36}=1$ &
$\left(\begin{array}{cccccc}
0 & 0 & 0 & 0 & 0 & g_{2} \\
0 & g_{1} & 0 & g_{2} & g_{3} & g_{4} \\
0 & 0 & -g_{2} & 0 & 0 & 0 \\
0 & g_{2} & 0 & 0 & 0 & 0 \\
0 & g_{3} & 0& 0 & g_{5} & g_{6}\\
g_{2} & g_{4} & 0 & 0 & g_{6} & g_{7}\\
\end{array}
\right)$\\
$,h=0 $\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,82}$\\
\vspace{-3.5mm} $\alpha=0$
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{2}_{26}=\lambda,f^{3}_{36}=\lambda_{1}$
& $\left(\begin{array}{cccccc}
0 & 0 & 0 & 0 & 0 & -\lambda_{1}g_{1} \\
0 & 0 & 0 & \frac{\lambda_{1}g_{1}}{\lambda} & 0 & 0 \\
0 & 0 & 0 & 0 & g_{1} & 0\\
0 & \frac{\lambda_{1}g_{1}}{\lambda} & 0 & 0 & 0 & 0 \\
0 & 0 & g_{1} & 0 & 0 & 0 \\
-\lambda_{1}g_{1} & 0 & 0 & 0 & 0 & g_{2}\\
\end{array}
\right)$ \\
& $,f^{4}_{46}=-\lambda,f^{5}_{56}=-\lambda_{1}$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,83}$\\
\vspace{-3.5mm} $\alpha=0$
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{2}_{26}=\lambda,f^{3}_{36}=\lambda$
&$\left(\begin{array}{cccccc}
0 & 0 & 0 & 0 & 0 & \lambda^{2}g_{1} \\
0 & 0 & 0 & -\lambda g_{1} & g_{1} & 0 \\
0 & 0 & 0 & 0 & -\lambda g_{1} & 0\\
0 & -\lambda g_{1} & 0 & 0 & 0 & 0 \\
0 & g_{1} & -\lambda g_{1}& 0 & 0 & 0 \\
\lambda^{2}g_{1} & 0 & 0 & 0 & 0 & g_{2}\\
\end{array}
\right)$ \\
& $,f^{4}_{46}=-\lambda,f^{4}_{56}=-1,f^{5}_{56}=-\lambda,f^{3}_{26}=1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,88}$\\
\vspace{-7.5mm} $\alpha= 0$
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{2}_{26}=\mu_{0}$ &
$\left(\begin{array}{cccccc}
0 & 0 & 0 & 0 & 0 & -\frac{g_{1}(\mu_{0}^{2}+\nu_{0}^{2})}{\mu_{0}} \\
0 & 0 & 0 & g_{1} & -\frac{g_{1}\nu_{0}}{\mu_{0}} & 0 \\
0 & 0 & 0 & \frac{g_{1}\nu_{0}}{\mu_{0}} & g_{1} & 0 \\
0& g_{1} & \frac{g_{1}\nu_{0}}{\mu_{0}} & 0 & 0 & 0  \\
0 & -\frac{g_{1}\nu_{0}}{\mu_{0}} & g_{1} & 0 & 0 & 0  \\
-\frac{g_{1}(\mu_{0}^{2}+\nu_{0}^{2})}{\mu_{0}} &  0 &  0 & 0 & 0 & g_{2}\\
\end{array}
\right)$ \\
& $,f^{3}_{26}=\nu_{0},f^{2}_{36}=-\nu_{0},f^{3}_{36}=+\mu_{0}$\\
&$,f^{4}_{46}=-\mu_{0},f^{5}_{46}=\nu_{0},f^{4}_{56}=-\nu_{0},f^{5}_{56}=-\mu_{0}$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,89}$\\
\vspace{-3.5mm} $\alpha =0$
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{2}_{26}=s,f^{5}_{36}=\nu_{0}$ &
$\left(\begin{array}{cccccc}
0 & 0 & 0 & 0 & 0 & -\nu_{0}g_{1} \\
0 & 0 & 0 & \frac{\nu_{0}g_{1}}{s} & 0 & 0 \\
0 & 0 & g_{1} & 0 & 0 & 0 \\
0&  \frac{\nu_{0}g_{1}}{s} & 0 & 0 & 0 & 0  \\
0 & 0 & 0  & 0 & g_{1} & 0 \\
-\nu_{0}g_{1} &  0 &  0 & 0 & 0  & g_{2}\\
\end{array}
\right)$ \\
& $,f^{4}_{46}=-s,f^{3}_{56}=-\nu_{0}$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
\begin{center}
\begin{tabular}{c c c}
\multicolumn{3}{c}{TABLE 4. (Continued)}\\
  \hline
  \hline
Lie Algebra & Non Vanishing & ad-invariant metric \\&Structure Constants&\\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,90}$\\
\vspace{-3.5mm} $\alpha=0$
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{4}_{26}=1,f^{5}_{36}=\nu_{0}$ &
$\left(\begin{array}{cccccc}
0 & 0 & 0 & 0 & 0 & -\nu_{0}g_{1} \\
0 & -\nu_{0}g_{1} & 0 & 0 & 0 & 0 \\
0 & 0 & g_{1} & 0 & 0 & 0 \\
0 & 0 & 0 & \nu_{0}g_{1} & 0 & 0 \\
0 & 0 & 0 & 0 & g_{1} & 0 \\
-\nu_{0}g_{1} & 0 & 0 & 0 & 0 & g_{2} \\
\end{array}
\right)$ \\
$\nu_{0}\neq1$ &$,f^{2}_{46}=1,f^{3}_{56}=-\nu_{0}$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,91}$\\
\vspace{-3.5mm}
&$f^{1}_{24}=1,f^{1}_{35}=1,f^{4}_{26}=1,f^{5}_{36}=1$ &
$\left(\begin{array}{cccccc}
0 & 0 & 0 & 0 & 0 & -g_{1} \\
0 & -g_{1} & 0 & 0 & 0 & 0 \\
0 & 0 & g_{1} & 0 & 0 & 0 \\
0 & 0 & 0 & g_{1} & 0 & 0 \\
0 & 0 & 0 & 0 & g_{1} & 0 \\
-g_{1} & 0 & 0 & 0 & 0 & g_{2} \\
\end{array}
\right)$ \\
&$,f^{2}_{46}=1,f^{3}_{56}=-1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,92}$\\
\vspace{-3.5mm}
 $\alpha=0$
 &$f^{1}_{24}=1,f^{1}_{35}=1,f^{3}_{26}=\nu_{0},f^{2}_{36}=-\mu_{0}$
& $\left(\begin{array}{cccccc}
0 & 0 & 0 & 0 & 0 & -\nu_{0}g_{1} \\
0 & 0 & 0 & 0 & -\frac{\nu_{0}g_{1}}{\mu_{0}} & 0 \\
0 & 0 & 0 & g_{1} & 0 & 0 \\
0&  0 & g_{1} & 0 & 0 & 0  \\
0 & -\frac{\nu_{0}g_{1}}{\mu_{0}} & 0  & 0 & 0 & 0 \\
-\nu_{0}g_{1} &  0 &  0 & 0 & 0  & g_{2}\\
\end{array}
\right)$ \\
&$,f^{5}_{46}=\mu_{0},f^{4}_{56}=-\nu_{0}$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g^{*}_{6,92}$\\
\vspace{-3.5mm}
 $p=0$
&$f^{5}_{24}=1,f^{5}_{13}=1,f^{3}_{16}=1$ &
$\left(\begin{array}{cccccc}
-g_{1} & 0 & 0 & 0 & 0 & 0 \\
0 & -g_{1} & 0 & 0 & 0 & 0 \\
0 & 0 & -g_{1} & 0 & 0 & 0 \\
0 & 0 & 0 & -g_{1} & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & g_{1} \\
0 & 0 & 0 & 0 & g_{1} & g_{2} \\
\end{array}
\right)$ \\
&$,f^{4}_{26}=1,f^{1}_{36}=-1,f^{2}_{46}=-1$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$g_{6,93}$\\
\vspace{-8.5mm} $\alpha=0$ &$f^{1}_{24}=1,f^{1}_{35}=1$ &
$\left(\begin{array}{cccccc}
0 & 0 & 0 & 0 & 0 & \nu_{0}^{2}g_{1} \\
0 & 0 & -\nu_{0}g_{1} & 0 & 0 & 0 \\
0 & -\nu_{0}g_{1} & -g_{1} & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & -\nu_{0}g_{1} & 0 \\
0 & 0 & 0 & -\nu_{0}g_{1} & g_{1} & 0 \\
\nu_{0}^{2}g_{1} & 0 & 0 & 0 & 0 & g_{2} \\
\end{array}
\right)$ \\
&$,f^{4}_{26}=1,f^{5}_{26}=\nu_{0}$\\
& $,f^{4}_{36}=\nu_{0},f^{2}_{46}=1$\\
& $,f^{3}_{46}=-\nu_{0},f^{2}_{56}=-\nu_{0}$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-3.5mm}
$A_{6,3}$\\
&$f^{6}_{12}=1,f^{4}_{13}=1,f^{5}_{23}=1$ &
$\left(\begin{array}{cccccc}
g_{1} & g_{2} & g_{3} & 0 & g_{7} & 0 \\
g_{2} & g_{4} & g_{5} & -g_{7} & 0 & 0 \\
g_{3} & g_{5}& g_{6} & 0 & 0 & g_{7} \\
0 & -g_{7} & 0 & 0 & 0 & 0 \\
g_{7} & 0 & 0& 0 & 0 & 0 \\
0 & 0 & g_{7} & 0 & 0 & 0 \\
\end{array}
\right)$\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{array}{cccccc}
\frac{-a_{2}a_{3}a_{5}^{2}\nu_{0}^{2}-a_{2}a_{3}a_{4}^{2}\mu_{0}\nu_{0}+a_{1}a_{5}^{3}\mu_{0}\nu_{0}+a_{1}a_{5}a_{4}^{2}\mu_{0}^{2}}{a_{5}^{2}\mu_{0}\nu_{0}}& 0 & 0 & 0 & 0 & 0 \\
\frac{2(2a_{2}a_{4}a_{7}\mu_{0}\nu_{0}+2a_{2}a_{5}a_{8}\mu_{0}\nu_{0}-2a_{1}a_{4}a_{9}\mu_{0}^{2}-2a_{1}a_{5}a_{10}\mu_{0}\nu_{0}+a_{2}a_{5}a_{7}\alpha\nu_{0}-a_{2}a_{4}a_{8}\alpha\mu_{0}-a_{1}a_{5}a_{9}\alpha\mu_{0}+a_{1}a_{4}a_{10}\alpha\mu_{0})}{a_{5}\mu_{0}(\alpha^{2}+4\mu_{0}\nu_{0})} & a_{1} & -\frac{a_{1}a_{4}}{a_{5}} & \frac{a_{2}\nu_{0}}{\mu_{0}} & -\frac{a_{2}a_{4}}{a_{5}} & 0 \\
\frac{2(a_{2}a_{4}a_{7}\alpha\nu_{0}+a_{2}a_{5}a_{8}\alpha\nu_{0}-a_{1}a_{4}a_{9}\alpha\mu_{0}-a_{1}a_{5}a_{10}\alpha\nu_{0}-2a_{2}a_{5}a_{7}\alpha\nu_{0}^{2}+2a_{2}a_{4}a_{8}\mu_{0}\nu_{0}+2a_{1}a_{5}a_{9}\mu_{0}\nu_{0}-2a_{1}a_{4}a_{10}\mu_{0}\nu_{0})}{a_{5}\nu_{0}(\alpha^{2}+4\mu_{0}\nu_{0})} & \frac{\mu_{0}a_{1}a_{4}}{\nu_{0}a_{5}}  & a_{1} & \frac{a_{2}a_{4}}{a_{5}}  & a_{2} & 0 \\
\frac{2(a_{5}^{2}a_{7}\alpha\nu_{0}-a_{4}a_{5}a_{8}\alpha\mu_{0}-a_{3}a_{5}a_{9}\alpha\nu_{0}+a_{3}a_{4}a_{10}\alpha\nu_{0}+2a_{4}a_{5}a_{7}\mu_{0}\nu_{0}+2a_{5}^{2}a_{8}\mu_{0}\nu_{0}-2a_{3}a_{4}a_{9}\mu_{0}\nu_{0}-2a_{3}a_{5}a_{10}\nu_{0}^{2})}{a_{5}\nu_{0}(\alpha^{2}+4\mu_{0}\nu_{0})}  & a_{3} & -\frac{a_{3}a_{4}}{a_{5}}&  a_{5}& -\frac{\mu_{0}a_{4}}{\nu_{0}} & 0 \\
\frac{2(-2a_{5}^{2}a_{7}\mu_{0}\nu_{0}+2a_{4}a_{5}a_{8}\mu_{0}^{2}+2a_{3}a_{5}a_{9}\mu_{0}\nu_{0}-2a_{3}a_{4}a_{10}\mu_{0}\nu_{0}+a_{4}a_{5}a_{7}\alpha\mu_{0}+a_{5}^{2}a_{8}\mu_{0}\alpha-a_{3}a_{4}a_{9}\mu_{0}\alpha-a_{3}a_{5}a_{10}\nu_{0}\alpha)}{a_{5}\mu_{0}(\alpha^{2}+4\mu_{0}\nu_{0})}  & \frac{a_{3}a_{4}}{a_{5}}  & \frac{a_{3}\nu_{0}}{\mu_{0}} & a_{4}& a_{5}& 0 \\
a_{6} & a_{7} & a_{8} & a_{9} & a_{10} & 1 \\
\end{array}
\right)$}\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{15mm}

$\small{g_{6,92}(\alpha=0)}$\\
\vspace{15mm}

\small{$\left(\begin{array}{cccccc}
\frac{a_{2}(a_{3}^{2}\nu_{0}+a_{6}^{2}\mu_{0})}{a_{3}\nu_{0}}& 0 & 0 & 0 & 0 & 0 \\
a_{1} & a_{2} & -\frac{a_{2}a_{6}}{a_{3}} & 0 & 0 & 0 \\
\frac{a_{2}a_{9}a_{6}^{2}\mu_{0}+a_{1}a_{3}a_{6}\mu_{0}\nu_{0}+a_{2}a_{9}a_{3}^{2}\nu_{0}}{a_{3}^{2}\nu_{0}^{2}} & \frac{\mu_{0}a_{2}a_{6}}{\nu_{0}a_{3}}  & a_{2} & 0 & 0 & 0 \\
 A & \frac{a_{5}\mu_{0}}{\nu_{0}} & -\frac{\mu_{0}a_{5}a_{6}}{\nu_{0}a_{3}}&  a_{3}& -\frac{\mu_{0}a_{6}}{\nu_{0}} & 0 \\
a_{4} & \frac{a_{5}a_{6}\mu_{0}}{a_{3}\nu_{0}} & a_{5} & a_{6} & a_{3} & 0 \\
a_{7} & \frac{\mu_{0}(a_{2}a_{6}a_{8}a_{3}^{2}\nu_{0}+a_{2}a_{5}a_{9}a_{3}^{2}\nu_{0}+a_{2}a_{5}a_{9}a_{6}^{2}\mu_{0}+a_{1}a_{3}a_{5}a_{6}\mu_{0}\nu_{0}-a_{2}a_{4}a_{3}^{2}\nu_{0}^{2})}{a_{3}^{3}\nu_{0}^{2}a_{2}} & a_{8} & a_{9} & -\frac{\mu_{0}(a_{2}a_{6}a_{9}+\nu_{0}a_{1}a_{3})}{a_{2}a_{3}\nu_{0}} & 1 \\
\end{array}
\right)$}\\
\vspace{5mm}

\hspace{.5cm}A=\small{$\frac{a_{2}a_{8}a_{3}^{4}\nu_{0}^{2}+a_{2}a_{5}a_{6}a_{9}a_{3}^{2}\mu_{0}\nu_{0}+a_{1}a_{5}a_{3}^{3}\mu_{0}\nu_{0}^{2}+a_{2}a_{5}a_{9}a_{6}^{3}\mu_{0}^{2}+a_{1}a_{3}a_{5}a_{6}^{2}\mu_{0}^{2}\nu_{0}+a_{2}a_{8}a_{3}^{2}a_{6}^{2}\mu_{0}\nu_{0}-a_{2}a_{4}a_{6}a_{3}^{2}\mu_{0}\nu_{0}^{2}}{a_{3}^{3}a_{2}\nu_{0}^{3}}$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\vspace{10mm}
$g_{6,93}(\alpha\neq0)$\\
\vspace{10mm}

$\left(\begin{array}{cccccc}
A & 0 & 0 & 0 & 0 & 0 \\
B & r & \nu_{0}(a_{3}-r) & a_{1} & \nu_{0}(a_{1}+a_{2}) & 0 \\
C & \nu_{0}(r-a_{3}) & a_{3} & \nu_{0}(a_{1}+a_{2}) & a_{2} & 0 \\
D & a_{1} & -\nu_{0}(a_{1}+a_{2}) & r & \nu_{0}(r-a_{3}) & 0 \\
E & -\nu_{0}(a_{1}+a_{2}) & a_{2} & \nu_{0}(a_{3}-r) & a_{3} & 0 \\
F & a_{5} & a_{6} & a_{7} & a_{8} & 1 \\
\end{array}
